Modular Decomposition of Hierarchical Finite State Machines

Hierarchical Finite State Machines (HFSMs) are a standard software-modelling concept which extends the classical Finite State Machine (FSM) notion with the useful abstraction of hierarchical nesting. That is, an HFSM is an FSM whose states can be other FSMs. The hierarchy in HFSMs is provided at design time, and can be removed by expanding nested states, allowing HFSMs to inherit the semantics of FSMs. However, because hierarchy is a useful representation of the structure of an FSM, we would like to be able to invert this operation: given an FSM, can we compute equivalent HFSMs? This is the topic of this paper. By adapting the analogous theory of `modular decomposition' from graph theory into automata theory, we are able to compute an efficient representation of the space of equivalent HFSMs to a given one. Specifically, we first define a module of an FSM, which is a collection of nodes which can be treated as a nested FSM. Unlike modules in graphs, some modules in FSMs are lacking in algebraic structure. We identify a simple and natural restriction of the modules, called thin modules, which regain many of the critical properties from modules in graphs. We then construct a linear-space directed graph which uniquely represents every thin module, and hence every equivalent (thin) HFSM. We call this graph the modular decomposition. The modular decomposition makes clear the significant common structure underlying equivalent thin HFSMs. We provide an $O(n^2k)$ algorithm for constructing the modular decomposition of an $n$-state $k$-symbol FSM. We demonstrate the applicability of this theory on the following `bottleneck' problem: given an HFSM, find an equivalent one where the size of the largest component FSM is minimised. The modular decomposition gives a simple greedy algorithm for the bottleneck problem on thin HFSMs, which we demonstrate on a wristwatch HFSM example from Harel (1987).

==> figs/W1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{label/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}

\node (1) [state,init] at (0.52,2.25) {1};
\node (2) [state] at (3.11,0.52) {2};
\node (3) [state,initial above,initial text={}] at (3,3.56) {3};
\node (10) [state] at (10.89,0.8) {9};
\node (4) [state] at (4.70,3.56) {4};
\node (11) [state] at (13.48,0.8) {10};
\node (6) [state] at (7.30,1.75) {6};
\node (5) [state] at (7.30,3.56) {5};
\node (8) [state] at (9.89,1.9) {7};
\node (9) [state] at (10,4.3) {8};

\node[draw,minimum height=3.8cm,minimum width=7.8cm,rounded corners] (comp) at (6.55,3.1) {};
% 1 ---y--> 2
\draw[edge] (1) to[out=-46.71,in=160.79] node[label] {$y$} (2);
% 1 ---z--> comp
\draw[edge,densely dotted] (1) to[out=50,in=178] node[label] {$z$} (comp);
% 2 ---z--> 1
\draw[edge,densely dotted] (2) to[out=133.13,in=-19.12] node[label] {$z$} (1);
% 2 ---y--> 10
\draw[edge] (2) to[out=0,in=-173.88] node[label] {$y$} (10);
% comp ---y--> 1
\draw[edge] (comp) to[out=-172,in=0] node[label] {$y$} (1);
% 3 ---z--> 4
\draw[edge,densely dotted] (3) to[out=1.87,in=-178.11] node[label] {$z$} (4);
% 10 ---x--> 11
\draw[edge,dashed] (10) to[out=-39.27,in=-145.20] node[label] {$x$} (11);
% 4 ---y--> 6
\draw[edge] (4) to[out=-47.81,in=159.41] node[label] {$y$} (6);
% 4 ---z--> 6
\draw[edge,densely dotted] (4) to[out=-19.71,in=133.32] node[label] {$z$} (6);
% 4 ---x--> 5
\draw[edge,dashed] (4) to[out=-39.26,in=-145.20] node[label] {$x$} (5);
% 11 ---z--> 10
\draw[edge,densely dotted] (11) to[out=180.00,in=0.00] node[label] {$z$} (10);
% 11 ---y--> 10
\draw[edge] (11) to[out=140.85,in=34.88] node[label] {$y$} (10);
% 6 ---y--> 1
%\draw[edge] (6) to[out=180.00,in=0.00] node[label] {$y$} (1);
% comp ---z--> 10
\draw[edge,densely dotted] (comp) to[out=-5,in=90] node[label] {$z$} (10);
% 6 ---x--> 8
\draw[edge,dashed] (6) to[out=-15,in=-160.62] node[label] {$x$} (8);
% 5 ---z--> 4
\draw[edge,densely dotted] (5) to[out=180.00,in=0.00] node[label] {$z$} (4);
% 5 ---y--> 4
\draw[edge] (5) to[out=140.86,in=34.88] node[label] {$y$} (4);
% 5 ---x--> 8
\draw[edge,dashed] (5) to node[label] {$x$} (8);
% 8 ---y--> 9
\draw[edge] (8) to[out=70,in=-80] node[label] {$y$} (9);
% 8 ---z--> 9
\draw[edge,densely dotted] (8) to[out=95,in=-100] node[label] {$z$} (9);
% 9 ---y--> 4
\draw[edge] (9) to[out=-175,in=15] node[label] {$y$} (4);
% 9 ---z--> 4
\draw[edge,densely dotted] (9) to[out=159.50,in=45.99] node[label] {$z$} (4);
 \end{tikzpicture}
\end{document}

==> figs/W2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{label/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}

\node[draw,rounded corners,minimum height=1.5cm,minimum width=3.6cm] (910) at (12.185,0.88) {};
\node[draw,rounded corners,minimum height=2.8cm,minimum width=1.4cm,init] (13) at (3.01,3.11) {};

\node (1) [state,init] at (3.1,2.25) {1};
\node (2) [state] at (3.11,0.52) {2};
\node (3) [state] at (3.11,3.97) {3};
\node (10) [state,initial above,initial text={}] at (10.89,0.88) {9};
\node (4) [state] at (5.70,3.56) {4};
\node (11) [state] at (13.48,0.88) {10};
\node (6) [state] at (8.30,1.75) {6};
\node (5) [state] at (8.30,3.56) {5};
\node (8) [state] at (10.89,3.56) {7};
\node (9) [state] at (13.48,4.60) {8};
% 13 ---y--> 2
\draw[edge] (13) to[out=-100,in=110] node[label] {$y$} (2);
% 1 ---z--> 3
\draw[edge,densely dotted] (1) to[out=60,in=-60] node[label] {$z$} (3);
% 2 ---z--> 13
\draw[edge,densely dotted] (2) to[out=70,in=-77] node[label] {$z$} (13);
% 2 ---y--> 910
\draw[edge] (2) to[out=0,in=-175.88] node[label] {$y$} (910);
% 3 ---y--> 1
\draw[edge] (3) to[out=-120,in=120] node[label] {$y$} (1);
% 13 ---z--> 4
\draw[edge,densely dotted] (13) to[out=9,in=-178.11] node[label] {$z$} (4);
% 10 ---x--> 11
\draw[edge,dashed] (10) to[out=-39.27,in=-145.20] node[label] {$x$} (11);
% 4 ---y--> 6
\draw[edge] (4) to[out=-47.81,in=159.41] node[label] {$y$} (6);
% 4 ---z--> 6
\draw[edge,densely dotted] (4) to[out=-19.71,in=133.32] node[label] {$z$} (6);
% 4 ---x--> 5
\draw[edge,dashed] (4) to[out=-39.26,in=-145.20] node[label] {$x$} (5);
% 11 ---z--> 10
\draw[edge,densely dotted] (11) to[out=180.00,in=0.00] node[label] {$z$} (10);
% 11 ---y--> 10
\draw[edge] (11) to[out=140.85,in=34.88] node[label] {$y$} (10);
% 6 ---y--> 1
\draw[edge] (6) to[out=-170,in=-30] node[label] {$y$} (13);
% 6 ---z--> 910
\draw[edge,densely dotted] (6) to[out=-40,in=180] node[label] {$z$} (910);
% 6 ---x--> 8
\draw[edge,dashed] (6) to[out=34.42,in=-145.62] node[label] {$x$} (8);
% 5 ---z--> 4
\draw[edge,densely dotted] (5) to[out=180.00,in=0.00] node[label] {$z$} (4);
% 5 ---y--> 4
\draw[edge] (5) to[out=140.86,in=34.88] node[label] {$y$} (4);
% 5 ---x--> 8
\draw[edge,dashed] (5) to[out=0.00,in=180.00] node[label] {$x$} (8);
% 8 ---y--> 9
\draw[edge] (8) to[out=3.48,in=-143.62] node[label] {$y$} (9);
% 8 ---z--> 9
\draw[edge,densely dotted] (8) to[out=38.13,in=-174.43] node[label] {$z$} (9);
% 9 ---y--> 4
\draw[edge] (9) to[out=-175,in=7] node[label] {$y$} (4);
% 9 ---z--> 4
\draw[edge,densely dotted] (9) to[out=169,in=40] node[label] {$z$} (4);
 \end{tikzpicture}
\end{document}

==> figs/expansion.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usepackage{amsfonts}

\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\node (G) at (-2.5,1.5) {FSM $G$};
\node (H) at (1.25,1.5) {FSM $H$};
\node (H) at (12,1.5) {The expansion $G\cdot_2 H$};

% G
\node (1) [state,initial above, initial text={}] at (-4,0) {1};
\node (2) [state] at (-2.5,0) {2};
\node (3) [state] at (-1,1) {3};
\node (4) [state] at (-1,0) {4};
\node (5) [state] at (-1,-1) {5};
\draw[edge] (1) to node[edgelabel] {$x$}(2);
\draw[edge] (2) to node[edgelabel] {$x$}(3);
\draw[edge] (2) to node[edgelabel] {$y$}(4);
\draw[edge] (2) to node[edgelabel] {$z$}(5);

\node (comma) at (-0.25,0) {,};

% H
\node (6) [state,initial above, initial text={}] at (0.5,0) {6};
\node (7) [state] at (2,0) {7};
\draw[edge] (6) to[out=20,in=160] node[edgelabel] {$y$}(7);
\draw[edge] (7) to[in=-20,out=-160] node[edgelabel] {$x$}(6);

\node at (3,0) {$\leadsto$};

\node at (6,1.5) {$H$ nested in $G$ at state 2};

% H in G
\node (13) [state,initial above, initial text={}] at (4,0) {1};
\node (8) [state] at (8,1) {3};
\node (9) [state] at (8,0) {4};
\node (10) [state] at (8,-1) {5};
\node[draw,minimum height=1.5cm,minimum width=2cm,rounded corners] (67) at (6,0) {};
\node (11) [state,initial above, initial text={}] at (5.3,0) {6};
\node (12) [state] at (6.7,0) {7};
\draw[edge] (11) to[out=20,in=160] node[edgelabel] {$y$}(12);
\draw[edge] (12) to[in=-20,out=-160] node[edgelabel] {$x$}(11);
\draw[edge] (13) to node[edgelabel] {$x$}(67);
\draw[edge] (67) to node[edgelabel] {$x$}(8);
\draw[edge] (67) to node[edgelabel] {$y$}(9);
\draw[edge] (67) to node[edgelabel] {$z$}(10);

\node at (9,0) {$\leadsto$};

% G.H
\node (14) [state,initial above, initial text={}] at (10,0) {1};
\node (15) [state] at (14,1) {3};
\node (16) [state] at (14,0) {4};
\node (17) [state] at (14,-1) {5};
\node (18) [state] at (11.3,0) {6};
\node (19) [state] at (12.7,0) {7};
\draw[edge] (18) to[out=20,in=160] node[edgelabel] {$y$}(19);
\draw[edge] (19) to[in=-20,out=-160] node[edgelabel] {$x$}(18);
\draw[edge] (14) to node[edgelabel] {$x$}(18);
\draw[edge] (18) to[in=180,out=45] node[edgelabel] {$x$}(15);
\draw[edge] (19) to node[edgelabel] {$y$}(16);
\draw[edge] (18) to[out=-45,in=180] node[edgelabel] {$z$}(17);
\draw[edge] (19) to node[edgelabel] {$z$}(17);

 \end{tikzpicture}
\end{document}

==> figs/flat2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}, initial text= $ $}
\begin{document}
\begin{tikzpicture}
\node (1) [state,initial] at (0.52,2.25) {1};
\node (2) [state] at (3.11,0.52) {2};
\node (3) [state] at (3.11,3.97) {3};
\node (10) [state] at (10.89,1.38) {9};
\node (4) [state] at (5.70,4.06) {4};
\node (11) [state] at (13.48,1.38) {10};
\node (6) [state] at (8.30,2.25) {6};
\node (5) [state] at (8.30,4.06) {5};
\node (8) [state] at (10.89,4.06) {7};
\node (9) [state] at (13.48,5.10) {8};
% 1 ---y--> 2
\draw[->,green] (1) to[out=-46.71,in=160.79] (2);
% 1 ---z--> 3
\draw[->,blue] (1) to[out=18.03,in=-134.21] (3);
% 2 ---z--> 1
\draw[->,blue] (2) to[out=133.13,in=-19.12] (1);
% 2 ---y--> 10
\draw[->,green] (2) to[out=6.25,in=-173.88] (10);
% 3 ---y--> 1
\draw[->,green] (3) to[out=-161.84,in=45.60] (1);
% 3 ---z--> 4
\draw[->,blue] (3) to[out=1.87,in=-178.11] (4);
% 10 ---x--> 11
\draw[->,red] (10) to[out=-39.27,in=-145.20] (11);
% 4 ---y--> 6
\draw[->,green] (4) to[out=-47.81,in=159.41] (6);
% 4 ---z--> 6
\draw[->,blue] (4) to[out=-19.71,in=133.32] (6);
% 4 ---x--> 5
\draw[->,red] (4) to[out=-39.26,in=-145.20] (5);
% 11 ---z--> 10
\draw[->,blue] (11) to[out=180.00,in=0.00] (10);
% 11 ---y--> 10
\draw[->,green] (11) to[out=140.85,in=34.88] (10);
% 6 ---y--> 1
\draw[->,green] (6) to[out=180.00,in=0.00] (1);
% 6 ---z--> 10
\draw[->,blue] (6) to[out=-18.09,in=161.83] (10);
% 6 ---x--> 8
\draw[->,red] (6) to[out=34.42,in=-145.62] (8);
% 5 ---z--> 4
\draw[->,blue] (5) to[out=180.00,in=0.00] (4);
% 5 ---y--> 4
\draw[->,green] (5) to[out=140.86,in=34.88] (4);
% 5 ---x--> 8
\draw[->,red] (5) to[out=0.00,in=180.00] (8);
% 8 ---y--> 9
\draw[->,green] (8) to[out=3.48,in=-143.62] (9);
% 8 ---z--> 9
\draw[->,blue] (8) to[out=38.13,in=-174.43] (9);
% 9 ---y--> 4
\draw[->,green] (9) to[out=-170.60,in=7.77] (4);
% 9 ---z--> 4
\draw[->,blue] (9) to[out=159.50,in=45.99] (4);
 \end{tikzpicture}
\end{document}

==> figs/fsm_counterexample.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\node (1) [state,init] at (1,3) {1};
\node (2) [state] at (4,3) {2};
\node (5) [state] at (1,1) {5};
\node (3) [state] at (7,3) {3};
\node (4) [state] at (10,3) {4};
\node (6) [state] at (10,1) {6};
\node[draw,opacity=0.2,shape=rectangle,minimum width=7cm,minimum height=1.7cm,rounded corners] (a) at (4,3) {};
\node[draw,opacity=0.2,shape=rectangle,minimum width=7cm,minimum height=1.9cm,rounded corners] (a) at (7,3) {};
% 1 ---x--> 2
\draw[edge] (1) to[out=30, in=150] node[edgelabel] {$y$} (2);
% 1 ---y--> 5
\draw[edge] (1) to node[edgelabel] {$x$} (5);
% 2 ---x--> 1
\draw[edge] (2) to[out=-150, in =-30] node[edgelabel] {$y$} (1);
% 2 ---y--> 3
\draw[edge] (2) to[out=30, in=150] node[edgelabel] {$x$} (3);
% 3 ---y--> 2
\draw[edge] (3) to[out=-150, in =-30] node[edgelabel] {$x$} (2);
% 3 ---x--> 4
\draw[edge] (3) to node[edgelabel] {$y$} (4);
% 4 ---x--> 1
\draw[edge] (4) to[out=-140,in=-40] node[edgelabel] {$y$} (1);
% 4 ---y--> 6
\draw[edge] (4) to node[edgelabel] {$x$} (6);
 \end{tikzpicture}
\end{document}

==> figs/fsm_grouped.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=0pt,minimum size=10pt}}
\tikzset{edge/.style = {->, thick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}, initial distance=1ex}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\path [use as bounding box] (0,0) rectangle (6,4);
%\draw (0,0) rectangle (6,4);

\node[opacity=0.7,draw,rounded corners,minimum height=0.8cm, minimum width=2.6cm,initial, initial text={}, initial distance=1ex] (45) at (4.5,3.5) {};

\node[opacity=0.7,draw,rounded corners,minimum height=1.7cm, minimum width=3cm] (456) at (4.35,3.1) {};

\node[opacity=0.7,draw,rounded corners,minimum height=0.8cm, minimum width=2.6cm] (78) at (4.5,0.5) {};

% { 1, 2 }
\draw[opacity=0.7, rounded corners] (0.2,2.4) -- (1,2.4) -- (1.9,.9) -- (1.9,0.1) -- (1.1,0.1) -- (0.2,1.6) -- cycle;
% { 1, 3 }
\draw[opacity=0.7, rounded corners] (0.2,1.6) -- (1,1.6) -- (1.9,3.1) -- (1.9,3.9) -- (1.1,3.9) -- (0.2,2.4) -- cycle;

% { 3, 4, 5, 6}
\draw[opacity=0.7, rounded corners] (1.1,4) -- (1.1,3.1) -- (2.1,3.1) -- (2.9,2.2) -- (5.9,2.2) -- (5.9,4) --cycle;

\node[opacity=0.7,rounded corners,minimum height=0.8cm, minimum width=0.8cm,initial, initial text={}, initial distance= 1ex] (1f) at (0.6,2) {};
\node[opacity=0.7,rounded corners,minimum height=0.8cm, minimum width=0.8cm] (2f) at (1.5,0.5) {};
\node[opacity=0.7,rounded corners,minimum height=0.8cm, minimum width=0.8cm] (3f) at (1.5,3.5) {};

\node (1) [state,initial, initial text={}, initial distance= 1ex] at (0.6,2) {1};
\node (2) [state] at (1.5,0.5) {2};
\node (3) [state,initial, initial text={}, initial distance= 1ex] at (1.5,3.5) {3};
\node (4) [state, initial, initial text={}, initial distance= 1ex, initial below] at (3.5,3.5) {4};
\node (5) [state] at (5.5,3.5) {5};
\node (6) [state] at (5.5,2.5) {6};
\node (7) [state, initial, initial text={}, initial distance= 1ex, initial below] at (3.5,.5) {7};
\node (8) [state] at (5.5,.5) {8};
% 1 ---y--> 2
\draw[edge] (1f) to[out=-50,in=100] node[edgelabel] {$y$} (2);
% 1 ---x--> 3
\draw[edge] (1f) to[out=80,in=-140] node[edgelabel] {$x$} (3f);
% 2 ---x--> 1
\draw[edge] (2) to[out=140,in=-80] node[edgelabel] {$x$} (1f);
% 2 ---y--> 7
\draw[edge] (2f) to node[edgelabel] {$y$} (78);
% 3 ---y--> 1
\draw[edge] (3f) to[out=-100,in=40] node[edgelabel] {$y$} (1f);
% 3 ---x--> 4
\draw[edge] (3f) to[out=10,in=165] node[edgelabel] {$x$} (456);
% 4 ---y--> 5
\draw[edge] (4) to[out=20,in=160] node[edgelabel] {$y$} (5);
% 4 ---x--> 6
\draw[edge] (45) to[out=-70,in=160] node[edgelabel] {$x$} (6);
% 5 ---y--> 6
\draw[edge] (45) to[out=-100,in=-160] node[edgelabel] {$y$} (6);
% 6 ---y--> 1
\draw[edge] (456) to[out=-177,in=-20] node[edgelabel] {$y$} (3f);
% 6 ---x--> 7
\draw[edge] (456) to node[edgelabel] {$x$} (78);
% 5 ---x--> 4
\draw[edge] (5) to[out=-160,in=-20] node[edgelabel] {$x$} (4);
% 7 ---y--> 8
\draw[edge] (7) to[out=20,in=160] node[edgelabel] {$y$} (8);
% 8 ---x--> 7
\draw[edge] (8) to[out=-160.60,in=-20] node[edgelabel] {$x$} (7);
 \end{tikzpicture}
\end{document}

==> figs/fsm_mod.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=0pt,minimum size=10pt}}
\tikzset{edge/.style = {->, thick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1.5pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\path [use as bounding box] (0,0) rectangle (6,4);
%\draw (0,0) rectangle (6,4);
%BASIS BOXES
% { 1, 2 }
%\draw[ opacity=0.2, rounded corners] (0,2.7) -- (0.8,2.7) -- (3.6,1) -- (3.6,0) -- (2.9,0) -- (0,1.9) -- cycle;
% { 1, 3 }
%\draw[ opacity=0.2, rounded corners] (0,2.7) -- (2.6,4.4) -- (3.6,4.4) -- (3.6,3.6) -- (0.8,1.9) -- (0,1.9) -- cycle;
% { 10, 11 }
%\draw[ opacity=0.2, rounded corners] (10.4,2.05) -- (14,2.05) -- (14,0.6) -- (10.4,0.6) -- cycle;
% { 4, 5 }
%\draw[ opacity=0.2, rounded corners] (5.2,4.75) -- (8.8,4.75) -- (8.8,3.3) -- (5.2,3.3) -- cycle;
% { 8, 9 }
%\draw[ opacity=0.2, rounded corners] (10.4,4.4) -- (13,5.5) -- (13.9,5.5) -- (13.9,4.8) -- (11.2,3.6) -- (10.4,3.6) -- cycle;
% { 4, 5, 6 }
%\draw[ opacity=0.2, rounded corners] (5.1,4.85) -- (8.9,4.85) -- (8.9,1.9) -- (8.1,1.9) -- (5.1,3.2) -- cycle;
% { 4, 5, 6, 8, 9 }
%\draw[ opacity=0.2, rounded corners] (5,4.95) -- (13,5.6) -- (14,5.6) -- (14,4.7) -- (9,1.8) -- (8,1.8) -- (5,3.1) -- cycle;
% { 3, 4, 5, 6, 8, 9 }
%\draw[ opacity=0.2, rounded corners] (2.7,4.95) -- (13,5.7) -- (14.1,5.7) -- (14.1,4.6) -- (9,1.7) -- (8,1.7) -- (2.7,3.5) -- cycle;

\node (1) [state,init] at (0.6,2) {1};
\node (2) [state] at (1.5,0.5) {2};
\node (3) [state] at (1.5,3.5) {3};
\node (4) [state] at (3.5,3.5) {4};
\node (5) [state] at (5.5,3.5) {5};
\node (6) [state] at (5.5,2) {6};
\node (7) [state] at (3.5,.5) {7};
\node (8) [state] at (5.5,.5) {8};
% 1 ---y--> 2
\draw[edge] (1) to[out=-20,in=100] node[edgelabel] {$y$} (2);
% 1 ---x--> 3
\draw[edge] (1) to[out=80,in=-140] node[edgelabel] {$x$} (3);
% 2 ---x--> 1
\draw[edge] (2) to[out=140,in=-80] node[edgelabel] {$x$} (1);
% 2 ---y--> 1
\draw[edge] (2) to node[edgelabel] {$y$} (7);
% 3 ---y--> 1
\draw[edge] (3) to[out=-100,in=40] node[edgelabel] {$y$} (1);
% 3 ---x--> 4
\draw[edge] (3) to[out=0,in=180] node[edgelabel] {$x$} (4);
% 4 ---y--> 5
\draw[edge] (4) to[out=20,in=160] node[edgelabel] {$y$} (5);
% 4 ---x--> 6
\draw[edge] (4) to node[edgelabel] {$x$} (6);
% 5 ---y--> 6
\draw[edge] (5) to node[edgelabel] {$y$} (6);
% 6 ---y--> 1
\draw[edge] (6) to[out=180.00,in=0.00] node[edgelabel] {$y$} (1);
% 6 ---x--> 7
\draw[edge] (6) to node[edgelabel] {$x$} (7);
% 5 ---x--> 4
\draw[edge] (5) to[out=-160,in=-20] node[edgelabel] {$x$} (4);
% 7 ---y--> 8
\draw[edge] (7) to[out=20,in=160] node[edgelabel] {$y$} (8);
% 8 ---x--> 7
\draw[edge] (8) to[out=-160.60,in=-20] node[edgelabel] {$x$} (7);
 \end{tikzpicture}
\end{document}

==> figs/fsm_nested.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=0pt,minimum size=10pt}}
\tikzset{edge/.style = {->, thick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}, initial distance=1ex}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\path [use as bounding box] (0,0) rectangle (6,4);
%\draw (0,0) rectangle (6,4);

\node[opacity=0.7,draw,rounded corners,minimum height=0.8cm, minimum width=2.6cm,initial, initial text={}, initial distance=1ex] (45) at (4.5,3.5) {};

\node[opacity=0.7,draw,rounded corners,minimum height=1.7cm, minimum width=3cm] (456) at (4.35,3.1) {};

\node[opacity=0.7,draw,rounded corners,minimum height=0.8cm, minimum width=2.6cm] (78) at (4.5,0.5) {};

% { 1, 2 }
%\draw[opacity=0.7, rounded corners] (0.2,2.4) -- (1,2.4) -- (1.9,.9) -- (1.9,0.1) -- (1.1,0.1) -- (0.2,1.6) -- cycle;
% { 1, 3 }
\draw[opacity=0.7, rounded corners] (0.2,1.6) -- (1,1.6) -- (1.9,3.1) -- (1.9,3.9) -- (1.1,3.9) -- (0.2,2.4) -- cycle;

% { 3, 4, 5, 6}
%\draw[opacity=0.7, rounded corners] (1.1,4) -- (1.1,3.1) -- (2.1,3.1) -- (2.9,2.2) -- (5.9,2.2) -- (5.9,4) --cycle;

\node[opacity=0.7,rounded corners,minimum height=0.8cm, minimum width=0.8cm,initial, initial text={}, initial distance= 1ex] (1f) at (0.6,2) {};
\node[opacity=0.7,rounded corners,minimum height=0.8cm, minimum width=0.8cm] (2f) at (1.5,0.5) {};
\node[opacity=0.7,rounded corners,minimum height=0.8cm, minimum width=0.8cm] (3f) at (1.5,3.5) {};

\node (1) [state,initial, initial text={}, initial distance= 1ex] at (0.6,2) {1};
\node (2) [state] at (1.5,0.5) {2};
\node (3) [state] at (1.5,3.5) {3};
\node (4) [state, initial, initial text={}, initial distance= 1ex, initial below] at (3.5,3.5) {4};
\node (5) [state] at (5.5,3.5) {5};
\node (6) [state] at (5.5,2.5) {6};
\node (7) [state, initial, initial text={}, initial distance= 1ex, initial below] at (3.5,.5) {7};
\node (8) [state] at (5.5,.5) {8};
% 1 ---y--> 2
\draw[edge] (1f) to[out=-50,in=100] node[edgelabel] {$y$} (2);
% 1 ---x--> 3
\draw[edge] (1) to[out=80,in=-140] node[edgelabel] {$x$} (3);
% 2 ---x--> 1
\draw[edge] (2) to[out=140,in=-80] node[edgelabel] {$x$} (1f);
% 2 ---y--> 7
\draw[edge] (2) to node[edgelabel] {$y$} (78);
% 3 ---y--> 1
\draw[edge] (3) to[out=-100,in=40] node[edgelabel] {$y$} (1);
% 3 ---x--> 4
\draw[edge] (3f) to[out=10,in=165] node[edgelabel] {$x$} (456);
% 4 ---y--> 5
\draw[edge] (4) to[out=20,in=160] node[edgelabel] {$y$} (5);
% 4 ---x--> 6
\draw[edge] (45) to[out=-70,in=160] node[edgelabel] {$x$} (6);
% 5 ---y--> 6
\draw[edge] (45) to[out=-100,in=-160] node[edgelabel] {$y$} (6);
% 6 ---y--> 1
\draw[edge] (456) to[out=-177,in=-20] node[edgelabel] {$y$} (3f);
% 6 ---x--> 7
\draw[edge] (456) to node[edgelabel] {$x$} (78);
% 5 ---x--> 4
\draw[edge] (5) to[out=-160,in=-20] node[edgelabel] {$x$} (4);
% 7 ---y--> 8
\draw[edge] (7) to[out=20,in=160] node[edgelabel] {$y$} (8);
% 8 ---x--> 7
\draw[edge] (8) to[out=-160.60,in=-20] node[edgelabel] {$x$} (7);
 \end{tikzpicture}
\end{document}

==> figs/fsm_tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{ball/.style={circle, draw, fill=black,inner sep=0pt, minimum width=4pt}}
\tikzset{every state/.style={inner sep=.5pt,minimum size=6pt}}
\tikzset{edge/.style = {->, thick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}, initial distance=2ex}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\path [use as bounding box] (0,0) rectangle (6,4);

\newcommand{\locx}{3}
\newcommand{\locy}{3.7}
\node (123456o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (78o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (all) at (\locx,\locy) {};
\draw[edge] (123456o) to[out=25,in=155] node[edgelabel] {$y$} (78o);
\draw[edge] (123456o) to[out=-25,in=-155] node[edgelabel] {$x$} (78o);

\renewcommand{\locx}{.7}
\renewcommand{\locy}{2.6}
\node (2o) [state] at (\locx - 0.5,\locy) {};
\node (1oL) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (12) at (\locx,\locy) {};
\draw[edge] (1oL) to[out=155,in=25] node[edgelabel] {$y$} (2o);
\draw[edge] (2o) to[out=-25,in=-155] node[edgelabel] {$x$} (1oL);
\draw[-to, dashed] (123456o) to[out=180,in=90] (12);

\node (1) [state] at (\locx + 0.75,1.6) {1};
\draw[-to, dashed] (1oL) to[out=-60,in=90] (1);
\node (2) [state] at (\locx-0.5,1.6) {2};
\draw[-to, dashed] (2o) to[out=-90,in=90] (2);

\renewcommand{\locx}{2.15}
\node (1oR) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (3oL) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (13) at (\locx,\locy) {};
\draw[edge] (1oR) to[in=155,out=25] node[edgelabel] {$x$} (3oL);
\draw[edge] (3oL) to[in=-25,out=-155] node[edgelabel] {$y$} (1oR);
\draw[-to, dashed] (123456o) to[out=180,in=90] (13);

\node (3) [state] at (\locx+0.5,1.6) {3};
\draw[-to, dashed] (1oR) to[out=-120,in=90] (1);
\draw[-to, dashed] (3oL) to[out=-90,in=90] (3);

\renewcommand{\locx}{3.6}
\node (3oR) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (456o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (3456) at (\locx,\locy) {};
\draw[edge] (3oR) to[in=155,out=25] node[edgelabel] {$x$} (456o);
\draw[edge] (456o) to[in=-25,out=-155] node[edgelabel] {$y$} (3oR);
\draw[-to, dashed] (123456o) to[out=-60,in=90] (3456);
\draw[-to, dashed] (3oR) to[out=-120,in=90] (3);

\renewcommand{\locx}{5.3}
\node (7o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (8o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (78) at (\locx,\locy) {};
\draw[edge] (7o) to[in=155,out=25] node[edgelabel] {$y$} (8o);
\draw[edge] (8o) to[in=-25,out=-155] node[edgelabel] {$x$} (7o);
\draw[-to, dashed] (78o) to[out=0,in=90] (78);

\node (7) [state] at (\locx-0.3,1.6) {7};
\draw[-to, dashed] (7o) to[out=-70,in=90] (7);
\node (8) [state] at (\locx +.5,1.6) {8};
\draw[-to, dashed] (8o) to[out=-90,in=90] (8);

\renewcommand{\locx}{4}
\renewcommand{\locy}{1.7}
\node (45o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (6o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (456) at (\locx,\locy) {};
\draw[edge] (45o) to[out=25,in=155] node[edgelabel] {$y$} (6o);
\draw[edge] (45o) to[out=-25,in=-155] node[edgelabel] {$x$} (6o);
\draw[-to, dashed] (456o) to[out=-90,in=90] (456);

\node (6) [state] at (\locx + 0.5,0.8) {6};
\draw[-to, dashed] (6o) to[out=-90,in=90] (6);

\renewcommand{\locx}{3.3}
\renewcommand{\locy}{0.9}
\node (4o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (5o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (45) at (\locx,\locy) {};
\draw[edge] (4o) to[out=25,in=155] node[edgelabel] {$y$} (5o);
\draw[edge] (5o) to[in=-25,out=-155] node[edgelabel] {$x$} (4o);
\draw[-to, dashed] (45o) to[out=180,in=100] (45);

\node (4) [state] at (\locx - 0.5,0.2) {4};
\draw[-to, dashed] (4o) to[out=180,in=140] (4);
\node (5) [state] at (\locx + 0.5,0.2) {5};
\draw[-to, dashed] (5o) to[out=-90,in=90] (5);


 \end{tikzpicture}
\end{document}

==> figs/graph2.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{automata}
\tikzset{ball/.style={circle, draw, fill=black,inner sep=0pt, minimum width=4pt}}
\begin{document}
\begin{tikzpicture}
\node at (-0.5,-.5) {};
\node at (3.9,2.2) {};
\node (1) [ball] at (0,0) {};
\node (2) [ball] at (0,1) {};
\node (3) [ball] at (1.5,0) {};
\node (4) [ball] at (1.5,1) {};
\node (5) [ball] at (3.5,0) {};
\node (6) [ball] at (3.5,1) {};
\node (7) [ball] at (1,2) {};
\node (8) [ball] at (3,0.5) {};

\node at (-0.25,0) {1};
\node at (-0.25,1) {2};
\node at (1.5,-0.3) {3};
\node at (1.5,1.3) {4};
\node at (3.75,0) {5};
\node at (3.75,1) {6};
\node at (0.75,2) {7};
\node at (3,0.8) {8};

\draw (1) to (2);
\draw (2) to (3);
\draw (1) to (3);
\draw (1) to (4);
\draw (2) to (4);
\draw (3) to (7);
\draw (4) to (7);
\draw (3) to (8);
\draw (4) to (8);
\draw (3) to (5);
\draw (4) to (5);
\draw (3) to (6);
\draw (4) to (6);
\draw (5) to (6);
\draw (6) to (8);
\draw (5) to (8);
 \end{tikzpicture}
\end{document}

==> figs/graph_grouped.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{automata}
\tikzset{ball/.style={circle, draw, fill=black,inner sep=0pt, minimum width=4pt}}
\begin{document}
\begin{tikzpicture}
\path [use as bounding box] (0,-0.4) rectangle (6,3.6);
\node (1) [label = below:1,ball] at (1,1) {};
\node (2) [label = above:2,ball] at (1,2) {};
\node (3) [label = below:3,ball] at (2,1) {};
\node (4) [label = above:4,ball] at (2,2) {};
\node (5) [label = above:5,ball] at (2.8,2.5) {};
\node (6) [label = below:6,ball] at (3.2,1.5) {};
\node (7) [label = below:7,ball] at (4,1) {};
\node (8) [label = above:8,ball] at (4,2) {};
\node (9) [label = below:9,ball] at (5,1) {};
\node (10) [label = above:10,ball] at (5,2) {};

\node[draw,rounded corners,minimum height=2cm, minimum width=0.6cm] (12) at (1,1.5) {};
\node[draw,rounded corners,minimum height=2cm, minimum width=0.6cm] (34) at (2,1.5) {};
\node[draw,rounded corners,minimum height=2.2cm, minimum width=1.6cm] (78910) at (4.5,1.5) {};
\node[draw,rounded corners,minimum height=0.8cm, minimum width=1.4cm] (79) at (4.5,0.9) {};

\draw[very thick] (1) to (2);
\draw[very thick] (12) to (34);
\draw[very thick] (34) to (5);
\draw[very thick] (34) to (6);
\draw[very thick] (5) to (6);
\draw[very thick] (6) to (78910);
\draw[very thick] (7) to (9);
 \end{tikzpicture}
\end{document}

==> figs/graph_mod.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{automata}
\tikzset{ball/.style={circle, draw, fill=black,inner sep=0pt, minimum width=4pt}}
\begin{document}
\begin{tikzpicture}
\path [use as bounding box] (0,-0.4) rectangle (6,3.6);
\node (1) [label = below:{1},ball] at (1,1) {};
\node (2) [label = above:2,ball] at (1,2) {};
\node (3) [label = below:3,ball] at (2,1) {};
\node (4) [label = above:4,ball] at (2,2) {};
\node (5) [label = above:5,ball] at (2.8,2.5) {};
\node (6) [label = below:6,ball] at (3.6,1.5) {};
\node (7) [label = below:7,ball] at (4,1) {};
\node (8) [label = above:8,ball] at (4,2) {};
\node (9) [label = below:9,ball] at (5,1) {};
\node (10) [label = above:10,ball] at (5,2) {};

\draw[very thick] (1) to (2);
\draw[very thick] (2) to (3);
\draw[very thick] (1) to (3);
\draw[very thick] (1) to (4);
\draw[very thick] (2) to (4);
\draw[very thick] (3) to (5);
\draw[very thick] (4) to (5);
\draw[very thick] (3) to (6);
\draw[very thick] (4) to (6);
\draw[very thick] (5) to (6);
\draw[very thick] (6) to (8);
\draw[very thick] (6) to (7);
\draw[very thick] (6) to (9);
\draw[very thick] (6) to (10);
\draw[very thick] (7) to (9);
 \end{tikzpicture}
\end{document}

==> figs/graph_nested.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{automata}
\tikzset{ball/.style={circle, draw, fill=black,inner sep=0pt, minimum width=4pt}}
\begin{document}
\begin{tikzpicture}
\path [use as bounding box] (0,-0.4) rectangle (6,3.6);
\node (1) [label = below:1,ball] at (1,1) {};
\node (2) [label = above:2,ball] at (1,2) {};
\node (3) [label = below:3,ball] at (2,1) {};
\node (4) [label = above:4,ball] at (2,2) {};
\node (5) [label = above:5,ball] at (2.8,2.5) {};
\node (6) [label = below:6,ball] at (3.2,1.5) {};
\node (7) [label = below:7,ball] at (4,1) {};
\node (8) [label = above:8,ball] at (4,2) {};
\node (9) [label = below:9,ball] at (5,1) {};
\node (10) [label = above:10,ball] at (5,2) {};

\node[draw,rounded corners,minimum height=2cm, minimum width=0.6cm] (12) at (1,1.5) {};
%\node[draw,rounded corners,minimum height=2cm, minimum width=0.6cm] (34) at (2,1.5) {};
\node[draw,rounded corners,minimum height=2.2cm, minimum width=1.6cm] (78910) at (4.5,1.5) {};
%\node[draw,rounded corners,minimum height=0.8cm, minimum width=1.4cm] (79) at (4.5,0.9) {};

\draw[very thick] (1) to (2);
\draw[very thick] (12) to (3);
\draw[very thick] (12) to (4);
\draw[very thick] (3) to (5);
\draw[very thick] (4) to (5);
\draw[very thick] (3) to (6);
\draw[very thick] (4) to (6);
\draw[very thick] (5) to (6);
\draw[very thick] (6) to (78910);
\draw[very thick] (7) to (9);

 \end{tikzpicture}
\end{document}

==> figs/graph_tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\tikzset{ball/.style={circle, draw, fill=black,inner sep=0pt, minimum width=4pt}}
\begin{document}
\begin{tikzpicture}
\path [use as bounding box] (0,0) rectangle (6,4);

\node (1) [label = below:1,ball] at (0.8,1) {};
\node (2) [label = below:2,ball] at (1.2,1) {};
\node (3) [label = below:3,ball] at (2,1) {};
\node (4) [label = below:4,ball] at (2.4,1) {};
\node (5) [label = below:5,ball] at (3,2.3) {};
\node (6) [label = below:6,ball] at (3.5,2.3) {};
\node (7) [label = left:7,ball] at (4.3,0.2) {};
\node (8) [label = below:8,ball] at (3.7,1) {};
\node (9) [label = right:9,ball] at (4.7,0.2) {};
\node (10) [label = below:10,ball] at (5.3,1) {};

\node (a) [ball] at (1.5,3.4) {};
\node (b) [ball] at (2.5,3.4) {};
\node (c) [ball] at (3,3.8) {};
\node (d) [ball] at (3.5,3.4) {};
\node (e) [ball] at (4.5,3.4) {};
\node[draw,rounded corners,minimum height=.8cm, minimum width=3.5cm] (abcde) at (3,3.6) {};
\draw[very thick] (a) to (b);
\draw[very thick] (b) to (c);
\draw[very thick] (b) to (d);
\draw[very thick] (c) to (d);
\draw[very thick] (d) to (e);

\draw[-to, dashed] (c) to (5);
\draw[-to, dashed] (d) to (6);

\node (x) [ball] at (4.3,2.4) {};
\node (y) [ball] at (4.5,2.1) {};
\node (z) [ball] at (4.7,2.4) {};
\node[draw,rounded corners,minimum height=.9cm, minimum width=.9cm] (xyz) at (4.5,2.3) {};
\draw[-to, dashed] (e) to (xyz);
\draw[-to, dashed] (x) to (8);
\draw[-to, dashed] (z) to (10);

\node (v) [ball] at (4.3,1.1) {};
\node (w) [ball] at (4.7,1.1) {};
\draw[very thick] (v) to (w);
\node[draw,rounded corners,minimum height=0.6cm, minimum width=.8cm] (vw) at (4.5,1.1) {};
\draw[-to, dashed] (y) to (vw);
\draw[-to, dashed] (v) to (7);
\draw[-to, dashed] (w) to (9);

\node (e) [ball] at (0.8,2) {};
\node (f) [ball] at (1.2,2) {};
\draw[very thick] (e) to (f);
\node[draw,rounded corners,minimum height=0.6cm, minimum width=.8cm] (12) at (1,2) {};
\draw[-to, dashed] (a) to (12);
\draw[-to, dashed] (e) to (1);
\draw[-to, dashed] (f) to (2);

\node (g) [ball] at (2,2) {};
\node (h) [ball] at (2.4,2) {};
\node[draw,rounded corners,minimum height=0.6cm, minimum width=.8cm] (34) at (2.2,2) {};
\draw[-to, dashed] (b) to (34);
\draw[-to, dashed] (g) to (3);
\draw[-to, dashed] (h) to (4);

 \end{tikzpicture}
\end{document}

==> figs/harel_flat.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{comment}
\usetikzlibrary{automata}

\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{label/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}

% stopwatch
\node (zero) [state] at (2.5,9) {zero};
\node (son) [state] at (1.5,7.5) {on};
\node (soff) [state] at (3.5,7.5) {off};
\node (lon) [state] at (1.5,5.5) {lap on};
\node (loff) [state] at (3.5,5.5) {lap off};
\draw[edge] (son) to[out=40,in=140]  node[label] {$b$}(soff);
\draw[edge] (soff) to[out=-140,in=-40]  node[label] {$b$}(son);
\draw[edge] (lon) to[out=40,in=140]  node[label] {$b$}(loff);
\draw[edge] (loff) to[out=-140,in=-40]  node[label] {$b$}(lon);
\draw[edge] (son) to[out=-60,in=65]  node[label] {$d$}(lon);
\draw[edge] (lon) to[out=115,in=-120]  node[label] {$d$}(son);
\draw[edge] (zero) to  node[label] {$b$}(son);
\draw[edge] (soff) to  node[label] {$d$}(zero);
\draw[edge] (loff) to  node[label] {$d$}(soff);

% regular
\node (time) [state,initial right, initial text={}] at (12.5,6.5) {time};
\node (date) [state] at (12.5,9.5) {date};
\draw[edge] (date) to[out=-60,in=60]  node[label] {$d$}(time);
\draw[edge] (time) to[out=120,in=-120]  node[label] {$d$}(date);

% update
\node (c3) [state] at (7.2,9.5) {mon};
\node (c2) [state] at (8.5,9.5) {hr};
\node (c1) [state] at (9.8,9.5) {sec};
\node (c6) [state] at (7.2,8) {date};
\node (c5) [state] at (8.5,8) {10mn};
\node (c4) [state] at (9.8,8) {1mn};
\node (c9) [state] at (7.2,6.5) {day};
\node (c8) [state] at (8.5,6.5) {year};
\node (c7) [state] at (9.8,6.5) {mode};
\draw[edge] (c1) to  node[label] {$c$}(c4);
\draw[edge] (c4) to  node[label] {$c$}(c5);
\draw[edge] (c5) to  node[label] {$c$}(c2);
\draw[edge] (c2) to  node[label] {$c$}(c3);
\draw[edge] (c3) to  node[label] {$c$}(c6);
\draw[edge] (c6) to  node[label] {$c$}(c9);
\draw[edge] (c9) to  node[label] {$c$}(c8);
\draw[edge] (c8) to  node[label] {$c$}(c7);
\draw[edge] (c7) to node[label] {$c$}(time);
\draw[edge] (time) to[out=120, in =0]  node[label] {$c$}(c1);

\draw[edge] (c1) to  node[label] {$d$}(time);
\draw[edge] (c4) to node[label] {$d$}(time);
\draw[edge] (c5) to  node[label] {$d$}(time);
\draw[edge] (c2) to [out=-30,in=135] node[label] {$d$}(time);
\draw[edge] (c3) to [out=-20,in=135] node[label] {$d$}(time);
\draw[edge] (c6) to [out=-20,in=160] node[label] {$d$}(time);
\draw[edge] (c9) to [out=30,in=160] node[label] {$d$}(time);
\draw[edge] (c8) to [out=25,in=160] node[label] {$d$}(time);
\draw[edge] (c7) to [out=15,in=165] node[label] {$d$}(time);
%\draw[edge] (update) to[out=-45,in=-130]  node[label] {$d$}(time);

% alarm 1 + update1
\node (off1) [state] at (4.5,1) {off};
\node (on1) [state] at (4.5,-1) {on};
\draw[edge] (off1) to[out=-60,in=60]  node[label] {$d$}(on1);
\draw[edge] (on1) to[out=120,in=-120]  node[label] {$d$}(off1);
\node (x1) [state] at (7,1.5) {hr};
\node (x2) [state] at (7.5,0) {1mn};
\node (x3) [state] at (7,-1.5) {10mn};
\draw[edge] (x1) to  node[label] {$c$}(x2);
\draw[edge] (x2) to  node[label] {$c$}(x3);
\draw[edge] (off1) to [out=30,in=180] node[label] {$c$}(x1);
\draw[edge] (on1) to  node[label] {$c$}(x1);
\draw[edge] (x3) to  node[label] {$c$}(off1);
\draw[edge] (x1) to[out=-160,in=0]  node[label] {$b$}(off1);
\draw[edge] (x2) to node[label] {$b$}(off1);
\draw[edge] (x3) to[out=150,in=-80]  node[label] {$b$}(off1);

% alarm 2 + update2
\node (off2) [state] at (10.5,1) {off};
\node (on2) [state] at (10.5,-1) {on};
\draw[edge] (off2) to[out=-60,in=60]  node[label] {$d$}(on2);
\draw[edge] (on2) to[out=120,in=-120]  node[label] {$d$}(off2);
\node (y1) [state] at (13,1.5) {hr};
\node (y2) [state] at (13.5,0) {1mn};
\node (y3) [state] at (13,-1.5) {10mn};
\draw[edge] (y1) to  node[label] {$c$}(y2);
\draw[edge] (y2) to  node[label] {$c$}(y3);
\draw[edge] (off2) to  [out=30,in=180] node[label] {$c$}(y1);
\draw[edge] (on2) to  node[label] {$c$}(y1);
\draw[edge] (y3) to  node[label] {$c$}(off2);
\draw[edge] (y1) to[out=-160,in=0]  node[label] {$b$}(off2);
\draw[edge] (y2) to node[label] {$b$}(off2);
\draw[edge] (y3) to[out=150,in=-80]  node[label] {$b$}(off2);

% chime
\node (off3) [state] at (1,1.5) {off};
\node (on3) [state] at (1,-1.5) {on};
\draw[edge] (off3) to[out=-60,in=60]  node[label] {$d$}(on3);
\draw[edge] (on3) to[out=120,in=-120]  node[label] {$d$}(off3);

\draw[edge] (time) to[out=-100,in=90]  node[label] {$a$}(off2);
\draw[edge] (off2) to[out=115,in=65]  node[label] {$a$}(off1);
\draw[edge] (on2) to[out=115,in=65]  node[label] {$a$}(off1);
\draw[edge] (off1) to  node[label] {$a$}(off3);
\draw[edge] (on1) to  node[label] {$a$}(off3);
%\draw[edge] (out) to[out=115,in=-90]  node[label] {$a$}(stop);
\draw[edge] (off3) to[out=120,in=-140]  node[label] {$a$}(zero);
\draw[edge] (on3) to[out=120,in=-140]  node[label] {$a$}(zero);

\draw[edge] (y1) to[out=130,in=-40]  node[label] {$a$}(zero);
\draw[edge] (y2) to[out=130,in=-40] node[label] {$a$}(zero);
\draw[edge] (y3) to[out=125,in=-40]  node[label] {$a$}(zero);

\draw[edge] (x1) to[out=90,in=-40]  node[label] {$a$}(zero);
\draw[edge] (x2) to[out=90,in=-40] node[label] {$a$}(zero);
\draw[edge] (x3) to[out=95,in=-40]  node[label] {$a$}(zero);
%\draw[edge] (stop) to  node[label] {$a$}(reg);

% a-arcs from stopwatch to time
\draw[edge] (son) to[out=-30,in=-160]  node[label] {$a$}(time);
\draw[edge] (soff) to[out=-30,in=-160]  node[label] {$a$}(time);
\draw[edge] (lon) to[out=-25,in=-160]  node[label] {$a$}(time);
\draw[edge] (loff) to[out=0,in=-160]  node[label] {$a$}(time);
\draw[edge] (zero) to[out=-80,in=-160] node[label] {$a$}(time);

\end{tikzpicture}
\end{document}

==> figs/harel_more_nested.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{comment}
\usetikzlibrary{automata}

\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}

% disaplys
\node (displays) at (0,10) {displays};
\node[draw,minimum height=14cm,minimum width=15.5cm,rounded corners] (displaybox) at (7,3.5) {};

% stopwatch
\node (stopwatch) at (.9,9.2) {stopwatch};
\node[draw,minimum height=5cm,minimum width=5cm,rounded corners] (stop) at (2.5,7) {};
\node (zero) [state,initial right, initial text={}] at (2.5,9) {zero};
\node (son) [state] at (1.5,7.5) {on};
\node (soff) [state] at (3.5,7.5) {off};
\node (lon) [state] at (1.5,5.5) {lap on};
\node (loff) [state] at (3.5,5.5) {lap off};
\draw[edge] (son) to[out=40,in=140]  node[edgelabel] {$b$}(soff);
\draw[edge] (soff) to[out=-140,in=-40]  node[edgelabel] {$b$}(son);
\draw[edge] (lon) to[out=40,in=140]  node[edgelabel] {$b$}(loff);
\draw[edge] (loff) to[out=-140,in=-40]  node[edgelabel] {$b$}(lon);
\draw[edge] (son) to[out=-60,in=65]  node[edgelabel] {$d$}(lon);
\draw[edge] (lon) to[out=115,in=-120]  node[edgelabel] {$d$}(son);
\draw[edge] (zero) to  node[edgelabel] {$b$}(son);
\draw[edge] (soff) to  node[edgelabel] {$d$}(zero);
\draw[edge] (loff) to  node[edgelabel] {$d$}(soff);

% regular
%\node (regular) at (6.7,10.75) {regular};
%\node[draw,minimum height=6cm,minimum width=8cm,rounded corners,initial right,initial text={}] (reg) at (10,8) {};
\node (time) [state,initial right, initial text={}] at (12.5,6.5) {time};
\node (date) [state] at (12.5,9.5) {date};
\draw[edge] (date) to[out=-60,in=60]  node[edgelabel] {$d$}(time);
\draw[edge] (time) to[out=120,in=-120]  node[edgelabel] {$d$}(date);

% update
\node (up) at (7.25,10.25) {update};
\node[draw,minimum height=5cm,minimum width=4cm,rounded corners] (update) at (8.5,8) {};
\node (c3) [state] at (7.2,9.5) {mon};
\node (c2) [state] at (8.5,9.5) {hr};
\node (c1) [state, initial above, initial text={}] at (9.8,9.5) {sec};
\node (c6) [state] at (7.2,8) {date};
\node (c5) [state] at (8.5,8) {10mn};
\node (c4) [state] at (9.8,8) {1mn};
\node (c9) [state] at (7.2,6.5) {day};
\node (c8) [state] at (8.5,6.5) {year};
\node (c7) [state] at (9.8,6.5) {mode};
\draw[edge] (c1) to  node[edgelabel] {$c$}(c4);
\draw[edge] (c4) to  node[edgelabel] {$c$}(c5);
\draw[edge] (c5) to  node[edgelabel] {$c$}(c2);
\draw[edge] (c2) to  node[edgelabel] {$c$}(c3);
\draw[edge] (c3) to  node[edgelabel] {$c$}(c6);
\draw[edge] (c6) to  node[edgelabel] {$c$}(c9);
\draw[edge] (c9) to  node[edgelabel] {$c$}(c8);
\draw[edge] (c8) to  node[edgelabel] {$c$}(c7);

\draw[edge] (time) to[out=120, in =0]  node[edgelabel] {$c$}(update);
\draw[edge] (update) to[out=-40,in=-150]  node[edgelabel] {$c$}(time);
\draw[edge] (update) to[out=-45,in=-130]  node[edgelabel] {$d$}(time);

% out
\node (o) at (9,3) {out};
\node[draw,minimum height=6.8cm,minimum width=14.5cm,rounded corners] (out) at (7,0) {};

\node (newout) at (8.15,2.25) {};
\node[draw,minimum height=6.4cm,minimum width=8.5cm,rounded corners] (smallout) at (4,0) {};


% stopwatch + out
\draw[rounded corners] (-0.5,-3.5) -- (-.5,9.8) -- (5.5,9.8) -- (5.5,4) -- (14.5,4) -- (14.5,-3.5) -- cycle;
\node (stopout) at (12.5,3.9) {};

\node at (1,4) {out + stopwatch};
\node at (3.4,-2.8) {alarm2+chime};

% alarm 1 + update1
\node (a1) at (4.2,2.25) {alarm 2};
\node[draw,initial above, initial text={},minimum height=5cm,minimum width=2cm,rounded corners] (alarm1) at (4.5,0) {};
\node (off1) [state,init] at (4.5,1) {off};
\node (on1) [state] at (4.5,-1) {on};
\draw[edge] (off1) to[out=-60,in=60]  node[edgelabel] {$d$}(on1);
\draw[edge] (on1) to[out=120,in=-120]  node[edgelabel] {$d$}(off1);
\node (u1) at (6.8,2.25) {update 2};
\node[draw,minimum height=5cm,minimum width=2cm,rounded corners] (update1) at (7,0) {};
\node (x1) [state,init] at (7,1.5) {hr};
\node (x2) [state] at (7.5,0) {1mn};
\node (x3) [state] at (7,-1.5) {10mn};
\draw[edge] (x1) to  node[edgelabel] {$c$}(x2);
\draw[edge] (x2) to  node[edgelabel] {$c$}(x3);
\draw[edge] (alarm1) to[out=80,in=100]  node[edgelabel] {$c$}(update1);
\draw[edge] (update1) to[out=-105,in=-75]  node[edgelabel] {$c$}(alarm1);
\draw[edge] (update1) to[out=-95,in=-85]  node[edgelabel] {$b$}(alarm1);


% alarm 2 + update2
\node (a2) at (10.2,2.25) {alarm 1};
\node[draw,minimum height=5cm,minimum width=2cm,rounded corners, initial above, initial text={}] (alarm2) at (10.5,0) {};
\node (off2) [state,init] at (10.5,1) {off};
\node (on2) [state] at (10.5,-1) {on};
\draw[edge] (off2) to[out=-60,in=60]  node[edgelabel] {$d$}(on2);
\draw[edge] (on2) to[out=120,in=-120]  node[edgelabel] {$d$}(off2);
\node (u2) at (12.8,2.25) {update 1};
\node[draw,minimum height=5cm,minimum width=2cm,rounded corners] (update2) at (13,0) {};
\node (y1) [state,init] at (13,1.5) {hr};
\node (y2) [state] at (13.5,0) {1mn};
\node (y3) [state] at (13,-1.5) {10mn};
\draw[edge] (y1) to  node[edgelabel] {$c$}(y2);
\draw[edge] (y2) to  node[edgelabel] {$c$}(y3);
\draw[edge] (alarm2) to[out=80,in=100]  node[edgelabel] {$c$}(update2);
\draw[edge] (update2) to[out=-105,in=-75]  node[edgelabel] {$c$}(alarm2);
\draw[edge] (update2) to[out=-95,in=-85]  node[edgelabel] {$b$}(alarm2);

% chime
\node (c) at (0.55,2.75) {chime};
\node[draw,minimum height=6cm,minimum width=2cm,rounded corners] (chime) at (1,0) {};
\node (off3) [state,init] at (1,1.5) {off};
\node (on3) [state] at (1,-1.5) {on};
\draw[edge] (off3) to[out=-60,in=60]  node[edgelabel] {$d$}(on3);
\draw[edge] (on3) to[out=120,in=-120]  node[edgelabel] {$d$}(off3);

\draw[edge] (time) to  node[edgelabel] {$a$}(stopout);
\draw[edge] (alarm2) to  node[edgelabel] {$a$}(newout);
\draw[edge] (alarm1) to[out=115,in=65]  node[edgelabel] {$a$}(chime);
\draw[edge] (out) to[out=115,in=-90]  node[edgelabel] {$a$}(stop);

\node (newstop) at (5.4,4.5) {};
\draw[edge] (newstop) to [out=0,in=-115] node[edgelabel] {$a$}(time);

\end{tikzpicture}
\end{document}

==> figs/harel_nested.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{comment}
\usetikzlibrary{automata}

\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}

% out
\node (displays) at (0,10) {displays};
\node[draw,minimum height=14cm,minimum width=15.5cm,rounded corners] (displaybox) at (7,3.5) {};

% stopwatch
\node (stopwatch) at (.9,9.2) {stopwatch};
\node[draw,minimum height=5cm,minimum width=5cm,rounded corners] (stop) at (2.5,7) {};
\node (zero) [state,initial right, initial text={}] at (2.5,9) {zero};
\node (son) [state] at (1.5,7.5) {on};
\node (soff) [state] at (3.5,7.5) {off};
\node (lon) [state] at (1.5,5.5) {lap on};
\node (loff) [state] at (3.5,5.5) {lap off};
\draw[edge] (son) to[out=40,in=140]  node[edgelabel] {$b$}(soff);
\draw[edge] (soff) to[out=-140,in=-40]  node[edgelabel] {$b$}(son);
\draw[edge] (lon) to[out=40,in=140]  node[edgelabel] {$b$}(loff);
\draw[edge] (loff) to[out=-140,in=-40]  node[edgelabel] {$b$}(lon);
\draw[edge] (son) to[out=-60,in=65]  node[edgelabel] {$d$}(lon);
\draw[edge] (lon) to[out=115,in=-120]  node[edgelabel] {$d$}(son);
\draw[edge] (zero) to  node[edgelabel] {$b$}(son);
\draw[edge] (soff) to  node[edgelabel] {$d$}(zero);
\draw[edge] (loff) to  node[edgelabel] {$d$}(soff);

% regular
%\node (regular) at (6.7,10.75) {regular};
%\node[draw,minimum height=6cm,minimum width=8cm,rounded corners,initial right,initial text={}] (reg) at (10,8) {};
\node (time) [state,initial right, initial text={}] at (12.5,6.5) {time};
\node (date) [state] at (12.5,9.5) {date};
\draw[edge] (date) to[out=-60,in=60]  node[edgelabel] {$d$}(time);
\draw[edge] (time) to[out=120,in=-120]  node[edgelabel] {$d$}(date);

% update
\node (up) at (7.25,10.25) {update};
\node[draw,minimum height=5cm,minimum width=4cm,rounded corners] (update) at (8.5,8) {};
\node (c3) [state] at (7.2,9.5) {mon};
\node (c2) [state] at (8.5,9.5) {hr};
\node (c1) [state, initial above, initial text={}] at (9.8,9.5) {sec};
\node (c6) [state] at (7.2,8) {date};
\node (c5) [state] at (8.5,8) {10mn};
\node (c4) [state] at (9.8,8) {1mn};
\node (c9) [state] at (7.2,6.5) {day};
\node (c8) [state] at (8.5,6.5) {year};
\node (c7) [state] at (9.8,6.5) {mode};
\draw[edge] (c1) to  node[edgelabel] {$c$}(c4);
\draw[edge] (c4) to  node[edgelabel] {$c$}(c5);
\draw[edge] (c5) to  node[edgelabel] {$c$}(c2);
\draw[edge] (c2) to  node[edgelabel] {$c$}(c3);
\draw[edge] (c3) to  node[edgelabel] {$c$}(c6);
\draw[edge] (c6) to  node[edgelabel] {$c$}(c9);
\draw[edge] (c9) to  node[edgelabel] {$c$}(c8);
\draw[edge] (c8) to  node[edgelabel] {$c$}(c7);

\draw[edge] (time) to[out=120, in =0]  node[edgelabel] {$c$}(update);
\draw[edge] (update) to[out=-40,in=-150]  node[edgelabel] {$c$}(time);
\draw[edge] (update) to[out=-45,in=-130]  node[edgelabel] {$d$}(time);

% out
\node (o) at (0,3.25) {out};
\node[draw,minimum height=7cm,minimum width=15cm,rounded corners] (out) at (7,0) {};

% alarm 1 + update1
\node (a1) at (4.2,2.25) {alarm 2};
\node[draw,minimum height=5cm,minimum width=2cm,rounded corners] (alarm1) at (4.5,0) {};
\node (off1) [state,init] at (4.5,1) {off};
\node (on1) [state] at (4.5,-1) {on};
\draw[edge] (off1) to[out=-60,in=60]  node[edgelabel] {$d$}(on1);
\draw[edge] (on1) to[out=120,in=-120]  node[edgelabel] {$d$}(off1);
\node (u1) at (6.8,2.25) {update 2};
\node[draw,minimum height=5cm,minimum width=2cm,rounded corners] (update1) at (7,0) {};
\node (x1) [state,init] at (7,1.5) {hr};
\node (x2) [state] at (7.5,0) {1mn};
\node (x3) [state] at (7,-1.5) {10mn};
\draw[edge] (x1) to  node[edgelabel] {$c$}(x2);
\draw[edge] (x2) to  node[edgelabel] {$c$}(x3);
\draw[edge] (alarm1) to[out=80,in=100]  node[edgelabel] {$c$}(update1);
\draw[edge] (update1) to[out=-105,in=-75]  node[edgelabel] {$c$}(alarm1);
\draw[edge] (update1) to[out=-95,in=-85]  node[edgelabel] {$b$}(alarm1);


% alarm 2 + update2
\node (a2) at (10.2,2.25) {alarm 1};
\node[draw,minimum height=5cm,minimum width=2cm,rounded corners, initial above, initial text={}] (alarm2) at (10.5,0) {};
\node (off2) [state,init] at (10.5,1) {off};
\node (on2) [state] at (10.5,-1) {on};
\draw[edge] (off2) to[out=-60,in=60]  node[edgelabel] {$d$}(on2);
\draw[edge] (on2) to[out=120,in=-120]  node[edgelabel] {$d$}(off2);
\node (u2) at (12.8,2.25) {update 1};
\node[draw,minimum height=5cm,minimum width=2cm,rounded corners] (update2) at (13,0) {};
\node (y1) [state,init] at (13,1.5) {hr};
\node (y2) [state] at (13.5,0) {1mn};
\node (y3) [state] at (13,-1.5) {10mn};
\draw[edge] (y1) to  node[edgelabel] {$c$}(y2);
\draw[edge] (y2) to  node[edgelabel] {$c$}(y3);
\draw[edge] (alarm2) to[out=80,in=100]  node[edgelabel] {$c$}(update2);
\draw[edge] (update2) to[out=-105,in=-75]  node[edgelabel] {$c$}(alarm2);
\draw[edge] (update2) to[out=-95,in=-85]  node[edgelabel] {$b$}(alarm2);

% chime
\node (c) at (0.55,2.75) {chime};
\node[draw,minimum height=6cm,minimum width=2cm,rounded corners] (chime) at (1,0) {};
\node (off3) [state,init] at (1,1.5) {off};
\node (on3) [state] at (1,-1.5) {on};
\draw[edge] (off3) to[out=-60,in=60]  node[edgelabel] {$d$}(on3);
\draw[edge] (on3) to[out=120,in=-120]  node[edgelabel] {$d$}(off3);

\draw[edge] (time) to[out=-80,in=40]  node[edgelabel] {$a$}(out);
\draw[edge] (alarm2) to[out=115,in=65]  node[edgelabel] {$a$}(alarm1);
\draw[edge] (alarm1) to[out=115,in=65]  node[edgelabel] {$a$}(chime);
\draw[edge] (out) to[out=115,in=-90]  node[edgelabel] {$a$}(stop);
\draw[edge] (stop) to [out=-25,in=-115] node[edgelabel] {$a$}(time);

\end{tikzpicture}
\end{document}

==> figs/hfsm1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{ball/.style={circle, draw, fill=black,inner sep=0pt, minimum width=4pt}}
\tikzset{every state/.style={inner sep=.5pt,minimum size=6pt}}
\tikzset{edge/.style = {->, thick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}, initial distance=2ex}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\path [use as bounding box] (0,-2) rectangle (6.2,4);

\newcommand{\locx}{3}
\newcommand{\locy}{3.7}
\node (123456o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (78o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (all) at (\locx,\locy) {};
\draw[edge] (123456o) to[out=25,in=155] node[edgelabel] {$y$} (78o);
\draw[edge] (123456o) to[out=-25,in=-155] node[edgelabel] {$x$} (78o);

\renewcommand{\locx}{2.15}
\renewcommand{\locy}{2.6}
\node (1oR) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (3oL) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (13) at (\locx,\locy) {};
\draw[edge] (1oR) to[in=155,out=25] node[edgelabel] {$x$} (3oL);
\draw[edge] (3oL) to[in=-25,out=-155] node[edgelabel] {$y$} (1oR);
\draw[-to, dashed] (123456o) to[out=180,in=90] (13);

\node (3) [state] at (\locx+0.5,.5) {3};

\renewcommand{\locx}{5.5}
\node (7o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (8o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (78) at (\locx,\locy) {};
\draw[edge] (7o) to[in=155,out=25] node[edgelabel] {$y$} (8o);
\draw[edge] (8o) to[in=-25,out=-155] node[edgelabel] {$x$} (7o);
\draw[-to, dashed] (78o) to[out=0,in=90] (78);

\node (7) [state] at (\locx-0.9,1.6) {7};
\draw[-to, dashed] (7o) to[out=180,in=90] (7);
\node (8) [state] at (\locx +.5,1.6) {8};
\draw[-to, dashed] (8o) to[out=-90,in=90] (8);

\renewcommand{\locx}{.7}
\renewcommand{\locy}{1.5}
\node (2o) [state] at (\locx - 0.5,\locy) {};
\node (1oL) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (12) at (\locx,\locy) {};
\draw[edge] (1oL) to[out=155,in=25] node[edgelabel] {$y$} (2o);
\draw[edge] (2o) to[out=-25,in=-155] node[edgelabel] {$x$} (1oL);
%\draw[-to, dashed] (123456o) to[out=180,in=90] (12);

\node (1) [state] at (\locx + 0.9,.5) {1};
\draw[-to, dashed] (1oL) to[out=0,in=90] (1);
\node (2) [state] at (\locx-0.5,.5) {2};
\draw[-to, dashed] (2o) to[out=-90,in=90] (2);

\renewcommand{\locx}{3.6}
\node (3oR) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (456o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (3456) at (\locx,\locy) {};
\draw[edge] (3oR) to[in=155,out=25] node[edgelabel] {$x$} (456o);
\draw[edge] (456o) to[in=-25,out=-155] node[edgelabel] {$y$} (3oR);
%\draw[-to, dashed] (123456o) to[out=-60,in=90] (3456);
\draw[-to, dashed] (3oR) to[out=180,in=90] (3);

\draw[-to, dashed] (1oR) to[out=180,in=90] (12);
\draw[-to, dashed] (3oL) to[out=0,in=90] (3456);

\renewcommand{\locx}{4.1}
\renewcommand{\locy}{0.5}
\node (45o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (6o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (456) at (\locx,\locy) {};
\draw[edge] (45o) to[out=25,in=155] node[edgelabel] {$y$} (6o);
\draw[edge] (45o) to[out=-25,in=-155] node[edgelabel] {$x$} (6o);
\draw[-to, dashed] (456o) to[out=-90,in=90] (456);

\node (6) [state] at (\locx + 0.5,-0.5) {6};
\draw[-to, dashed] (6o) to[out=-90,in=90] (6);

\renewcommand{\locx}{3.3}
\renewcommand{\locy}{-0.5}
\node (4o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (5o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (45) at (\locx,\locy) {};
\draw[edge] (4o) to[out=25,in=155] node[edgelabel] {$y$} (5o);
\draw[edge] (5o) to[in=-25,out=-155] node[edgelabel] {$x$} (4o);
\draw[-to, dashed] (45o) to[out=180,in=100] (45);

\node (4) [state] at (\locx - 0.9,-1.3) {4};
\draw[-to, dashed] (4o) to[out=180,in=90] (4);
\node (5) [state] at (\locx + 0.5,-1.3) {5};
\draw[-to, dashed] (5o) to[out=-90,in=90] (5);


 \end{tikzpicture}
\end{document}

==> figs/hfsm2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{ball/.style={circle, draw, fill=black,inner sep=0pt, minimum width=4pt}}
\tikzset{every state/.style={inner sep=.5pt,minimum size=6pt}}
\tikzset{edge/.style = {->, thick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}, initial distance=2ex}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\path [use as bounding box] (0,-2) rectangle (6.2,4);

\newcommand{\locx}{3}
\newcommand{\locy}{3.7}
\node (123456o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (78o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (all) at (\locx,\locy) {};
\draw[edge] (123456o) to[out=25,in=155] node[edgelabel] {$y$} (78o);
\draw[edge] (123456o) to[out=-25,in=-155] node[edgelabel] {$x$} (78o);

\renewcommand{\locx}{5.5}
\renewcommand{\locy}{2.6}
\node (7o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (8o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (78) at (\locx,\locy) {};
\draw[edge] (7o) to[in=155,out=25] node[edgelabel] {$y$} (8o);
\draw[edge] (8o) to[in=-25,out=-155] node[edgelabel] {$x$} (7o);
\draw[-to, dashed] (78o) to[out=0,in=90] (78);

\node (7) [state] at (\locx-0.9,1.6) {7};
\draw[-to, dashed] (7o) to[out=180,in=90] (7);
\node (8) [state] at (\locx +.5,1.6) {8};
\draw[-to, dashed] (8o) to[out=-90,in=90] (8);

\renewcommand{\locx}{3}
\node (3oR) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (456o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (3456) at (\locx,\locy) {};
\draw[edge] (3oR) to[in=155,out=25] node[edgelabel] {$x$} (456o);
\draw[edge] (456o) to[in=-25,out=-155] node[edgelabel] {$y$} (3oR);
%\draw[-to, dashed] (123456o) to[out=-60,in=90] (3456);


\renewcommand{\locx}{.7}
\renewcommand{\locy}{1.6}
\node (2o) [state] at (\locx - 0.5,\locy) {};
\node (1oL) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (12) at (\locx,\locy) {};
\draw[edge] (1oL) to[out=155,in=25] node[edgelabel] {$y$} (2o);
\draw[edge] (2o) to[out=-25,in=-155] node[edgelabel] {$x$} (1oL);
%\draw[-to, dashed] (123456o) to[out=180,in=90] (12);
\draw[-to, dashed] (3oR) to[out=180,in=90] (12);

\node (2) [state] at (\locx-0.5,.5) {2};
\draw[-to, dashed] (2o) to[out=-90,in=90] (2);

\renewcommand{\locx}{4.1}
\renewcommand{\locy}{0.5}
\node (45o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (6o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (456) at (\locx,\locy) {};
\draw[edge] (45o) to[out=25,in=155] node[edgelabel] {$y$} (6o);
\draw[edge] (45o) to[out=-25,in=-155] node[edgelabel] {$x$} (6o);
\draw[-to, dashed] (456o) to[out=-90,in=90] (456);

\node (6) [state] at (\locx + 0.5,-0.5) {6};
\draw[-to, dashed] (6o) to[out=-90,in=90] (6);

\renewcommand{\locx}{2.15}
\node (1oR) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (3oL) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (13) at (\locx,\locy) {};
\draw[edge] (1oR) to[in=155,out=25] node[edgelabel] {$x$} (3oL);
\draw[edge] (3oL) to[in=-25,out=-155] node[edgelabel] {$y$} (1oR);
\draw[-to, dashed] (123456o) to[out=-160,in=160] (3456);

\node (1) [state] at (\locx - 0.9,-.4) {1};
\draw[-to, dashed] (1oL) to[out=0,in=90] (13);
\node (3) [state] at (\locx+0.5,-0.4) {3};

\renewcommand{\locx}{3.3}
\renewcommand{\locy}{-1}
\node (4o) [state,initial, initial text={}, initial distance=1ex,initial below] at (\locx - 0.5,\locy) {};
\node (5o) [state] at (\locx + 0.5,\locy) {};
\node[draw,rounded corners,minimum height=.6cm, minimum width=1.4cm] (45) at (\locx,\locy) {};
\draw[edge] (4o) to[out=25,in=155] node[edgelabel] {$y$} (5o);
\draw[edge] (5o) to[in=-25,out=-155] node[edgelabel] {$x$} (4o);
\draw[-to, dashed] (45o) to[out=180,in=100] (45);

\node (4) [state] at (\locx - 0.9,-1.8) {4};
\draw[-to, dashed] (4o) to[out=180,in=90] (4);
\node (5) [state] at (\locx + 0.5,-1.8) {5};
\draw[-to, dashed] (5o) to[out=-90,in=90] (5);

\draw[-to, dashed] (1oR) to[out=180,in=90] (1);
\draw[-to, dashed] (3oL) to[out=-90,in=90] (3);


 \end{tikzpicture}
\end{document}

==> figs/largeflatfsm.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{label/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
%BASIS BOXES
% { 1, 2 }
\draw[ opacity=0.2, rounded corners] (0,2.7) -- (0.8,2.7) -- (3.6,1) -- (3.6,0) -- (2.9,0) -- (0,1.9) -- cycle;
% { 1, 3 }
\draw[ opacity=0.2, rounded corners] (0,2.7) -- (2.6,4.4) -- (3.6,4.4) -- (3.6,3.6) -- (0.8,1.9) -- (0,1.9) -- cycle;
% { 10, 11 }
\draw[ opacity=0.2, rounded corners] (10.4,2.05) -- (14,2.05) -- (14,0.6) -- (10.4,0.6) -- cycle;
% { 4, 5 }
\draw[ opacity=0.2, rounded corners] (5.2,4.75) -- (8.8,4.75) -- (8.8,3.3) -- (5.2,3.3) -- cycle;
% { 8, 9 }
\draw[ opacity=0.2, rounded corners] (10.4,4.4) -- (13,5.5) -- (13.9,5.5) -- (13.9,4.8) -- (11.2,3.6) -- (10.4,3.6) -- cycle;
% { 4, 5, 6 }
\draw[ opacity=0.2, rounded corners] (5.1,4.85) -- (8.9,4.85) -- (8.9,1.9) -- (8.1,1.9) -- (5.1,3.2) -- cycle;
% { 4, 5, 6, 8, 9 }
\draw[ opacity=0.2, rounded corners] (5,4.95) -- (13,5.6) -- (14,5.6) -- (14,4.7) -- (9,1.8) -- (8,1.8) -- (5,3.1) -- cycle;
% { 3, 4, 5, 6, 8, 9 }
\draw[ opacity=0.2, rounded corners] (2.7,4.95) -- (13,5.7) -- (14.1,5.7) -- (14.1,4.6) -- (9,1.7) -- (8,1.7) -- (2.7,3.5) -- cycle;

\node (1) [state,init] at (0.52,2.25) {1};
\node (2) [state] at (3.11,0.52) {2};
\node (3) [state] at (3.11,3.97) {3};
\node (10) [state] at (10.89,1.38) {9};
\node (4) [state] at (5.70,4.06) {4};
\node (11) [state] at (13.48,1.38) {10};
\node (6) [state] at (8.30,2.25) {6};
\node (5) [state] at (8.30,4.06) {5};
\node (8) [state] at (10.89,4.06) {7};
\node (9) [state] at (13.48,5.10) {8};
% 1 ---y--> 2
\draw[edge] (1) to[out=-46.71,in=160.79] node[label] {$y$} (2);
% 1 ---z--> 3
\draw[edge,densely dotted] (1) to[out=18.03,in=-134.21] node[label] {$z$} (3);
% 2 ---z--> 1
\draw[edge,densely dotted] (2) to[out=133.13,in=-19.12] node[label] {$z$} (1);
% 2 ---y--> 10
\draw[edge] (2) to[out=6.25,in=-173.88] node[label] {$y$} (10);
% 3 ---y--> 1
\draw[edge] (3) to[out=-161.84,in=45.60] node[label] {$y$} (1);
% 3 ---z--> 4
\draw[edge,densely dotted] (3) to[out=1.87,in=-178.11] node[label] {$z$} (4);
% 10 ---x--> 11
\draw[edge,dashed] (10) to[out=-39.27,in=-145.20] node[label] {$x$} (11);
% 4 ---y--> 6
\draw[edge] (4) to[out=-47.81,in=159.41] node[label] {$y$} (6);
% 4 ---z--> 6
\draw[edge,densely dotted] (4) to[out=-19.71,in=133.32] node[label] {$z$} (6);
% 4 ---x--> 5
\draw[edge,dashed] (4) to[out=-39.26,in=-145.20] node[label] {$x$} (5);
% 11 ---z--> 10
\draw[edge,densely dotted] (11) to[out=180.00,in=0.00] node[label] {$z$} (10);
% 11 ---y--> 10
\draw[edge] (11) to[out=140.85,in=34.88] node[label] {$y$} (10);
% 6 ---y--> 1
\draw[edge] (6) to[out=180.00,in=0.00] node[label] {$y$} (1);
% 6 ---z--> 10
\draw[edge,densely dotted] (6) to[out=-18.09,in=161.83] node[label] {$z$} (10);
% 6 ---x--> 8
\draw[edge,dashed] (6) to[out=34.42,in=-145.62] node[label] {$x$} (8);
% 5 ---z--> 4
\draw[edge,densely dotted] (5) to[out=180.00,in=0.00] node[label] {$z$} (4);
% 5 ---y--> 4
\draw[edge] (5) to[out=140.86,in=34.88] node[label] {$y$} (4);
% 5 ---x--> 8
\draw[edge,dashed] (5) to[out=0.00,in=180.00] node[label] {$x$} (8);
% 8 ---y--> 9
\draw[edge] (8) to[out=3.48,in=-143.62] node[label] {$y$} (9);
% 8 ---z--> 9
\draw[edge,densely dotted] (8) to[out=38.13,in=-174.43] node[label] {$z$} (9);
% 9 ---y--> 4
\draw[edge] (9) to[out=-170.60,in=7.77] node[label] {$y$} (4);
% 9 ---z--> 4
\draw[edge,densely dotted] (9) to[out=159.50,in=45.99] node[label] {$z$} (4);
 \end{tikzpicture}
\end{document}

==> figs/largefsm.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}

\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{label/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\node (4) [state,init] at (3.35,8.00) {4};
\node (5) [state] at (3.35,5.21) {5};
\node (6) [state] at (5.2,6.61) {6};
\node (8) [state,init] at (8.6,8) {7};
\node (9) [state] at (8.6,5.21) {8};
%\node (7) [state] at (6.9,6.61) {7};
\node (3) [state,initial above, initial text={}] at (0.8,6.61) {3};
\node (1) [state,init] at (12.9,8.00) {1};
\node (2) [state] at (12.9,5.21) {2};
\node (10) [state,init] at (16.4,8.00) {9};
\node (11) [state] at (16.4,5.21) {10};
% 10, 11
\node[draw,minimum height=4cm,minimum width=1.9cm,rounded corners] (f1) at (16.3,6.61) {};
% 1, 2, 3, 4, 5, 6, 7, 8, 9
\node[draw,minimum height=7.2cm,minimum width=13.9cm,rounded corners,initial right,initial text={}] (e1) at (7.2,6.61) {};
% 1, 2
\node[draw,minimum height=4cm,minimum width=1.9cm,rounded corners,initial above,initial text={}] (d1) at (12.9,6.61) {};
% 3, 4, 5, 6, 7, 8, 9
\node[draw,minimum height=6.4cm,minimum width=10cm,rounded corners] (b1) at (5.5,6.61) {};
% 4, 5, 6, 7, 8, 9
\node[draw,minimum height=5.6cm,minimum width=8.4cm,rounded corners] (c1) at (5.8,6.61) {};
% 8, 9
\node[draw,minimum height=4cm,minimum width=1.9cm,rounded corners] (a3) at (8.6,6.63) {};
% 4, 5, 6
\node[draw,minimum height=4.8cm,minimum width=3.52cm,rounded corners,initial right,initial text={}] (a2) at (3.8,6.61) {};
% 4, 5
\node[draw,minimum height=4cm,minimum width=1.9cm,rounded corners] (f2) at (3.35,6.61) {};
% 4 ---x--> 5
\draw[edge,dashed] (4) to[out=-129.28,in=124.80]  node[label] {$x$}(5);
% 5 ---z--> 4
\draw[edge,densely dotted] (5) to[out=90.00,in=-90.00]  node[label] {$z$}(4);
% 5 ---y--> 4
\draw[edge] (5) to[out=50.86,in=-55.12]  node[label] {$y$}(4);
% f2 ---y--> 6
\draw[edge] (f2) to[out=10,in=155]  node[label] {$y$} (6);
% f2 ---z--> 6
\draw[edge,densely dotted] (f2) to[out=-10,in=-155] node[label] {$z$} (6);
% a2 ---x--> a3
\draw[edge,dashed] (a2) to[out=30,in=140] node[label] {$x$} (a3);
% a3 ---y--> a2
\draw[edge] (a3) to[out=-145,in=-20] node[label] {$y$} (a2);
% a3 ---z--> a2
\draw[edge,densely dotted] (a3) to[out=-155,in=-15] node[label] {$z$} (a2);
% a2 ---y--> 7
%\draw[edge] (a2) to[out=-10,in=-155] (7);
% 8 ---y--> 9
\draw[edge] (8) to[out=-109.89,in=106.90] node[label] {$y$} (9);
% 8 ---z--> 9
\draw[edge,densely dotted] (8) to[out=-70.11,in=73.10] node[label] {$z$} (9);
% 3 ---z--> c1
\draw[edge,densely dotted] (3) to[out=0,in=180] node[label] {$z$} (c1);
% b1 ---y--> d1
\draw[edge] (b1) to[out=10,in=140] node[label] {$y$} (d1);
% 1 ---y--> 2
\draw[edge] (1) to[out=-109.88,in=106.90] node[label] {$y$} (2);
% 2 ---z--> 1
\draw[edge,densely dotted] (2) to[out=70.37,in=-72.92] node[label] {$z$} (1);
% d1 ---z--> b1
\draw[edge,densely dotted] (d1) to[out=-140,in=-10] node[label] {$z$} (b1);
% e1 ---y--> f1
\draw[edge] (e1) to[out=6,in=140] node[label] {$y$} (f1);
% e1 ---z--> f1
\draw[edge,densely dotted] (e1) to[out=-6,in=-140] node[label] {$z$} (f1);
% 10 ---x--> 11
\draw[edge,dashed] (10) to[out=-129.29,in=124.80] node[label] {$x$} (11);
% 11 ---z--> 10
\draw[edge,densely dotted] (11) to[out=90.00,in=-90.00] node[label] {$z$} (10);
% 11 ---y--> 10
\draw[edge] (11) to[out=50.86,in=-55.12] node[label] {$y$} (10);
 \end{tikzpicture}
\end{document}

==> figs/nested_transition.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}

\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\node (a) [state] at (-2.5,2) {$a$};
\node (A1) at (-2.05,1.48) {$A_1$};
\node (An) at (-1.25,1.48) {$A_n$};
\node (B1) at (0.8,1.48) {$B_1$};
\node (Bj) at (1.45,1.48) {$B_j$};
\node (b) [state,init] at (3,2) {$b$};
\node [init] (inouter) at (1.3,2.4) {};
\node [init] (ininner) at (2.3,2.2) {};
\node (rc) at (0.61,2) {};
\node (lc) at (-1.11,2) {};
\node at (-1.4,2) {\dots};
\node at (1.7,2) {\dots};
%\node[draw,minimum height=2cm,minimum width=2cm,rounded corners] (ll) at (-2,2) {};
%\node[draw,minimum height=1.5cm,minimum width=1.2cm,rounded corners] (l) at (-2.4,2) {};
%\node[draw,minimum height=1.2cm,minimum width=2cm,rounded corners] (lll) at (3.2,2) {};
% 1, 2, 3, 4, 5, 6, 7, 8, 9
% \node[draw,minimum height=2cm,minimum width=3.7cm,rounded corners] (rr) at (2.4,2) {};
%\node[draw,minimum height=1.5cm,minimum width=3cm,rounded corners,initial left, initial text={}] (r) at (2.7,2) {};
\draw[edge] (lc) to node[edgelabel] {$x$} (rc);

\draw[rounded corners] (4,3) -- (0.5,3) -- (0.5,1) -- (4,1);
\draw[rounded corners] (4,2.75) -- (1.2,2.75) -- (1.2,1.25) -- (4,1.25);
\draw[rounded corners] (4,2.6) -- (2.2,2.6) -- (2.2,1.4) -- (4,1.4);
\draw[rounded corners] (-3,3) -- (-1,3) -- (-1,1) -- (-3,1);
\draw[rounded corners] (-3,2.75) -- (-1.8,2.75) -- (-1.8,1.25) -- (-3,1.25);
 \end{tikzpicture}
\end{document}

==> figs/old_grouped.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{automata}
\tikzset{ball/.style={circle, draw, fill=black,inner sep=0pt, minimum width=4pt}}
\begin{document}
\begin{tikzpicture}
\node at (-0.5,-.5) {};
\node at (3.9,2.2) {};
\node[circle, draw, fill=black,inner sep=0pt, minimum width=4pt] (1) at (0,0) {};
\node[ball] (2) at (0,1) {};
\node[ball] (3) at (1.5,0) {};
\node[ball] (4) at (1.5,1) {};
\node[ball] (5) at (3.5,0) {};
\node[ball] (6) at (3.5,1) {};
\node[ball] (7) at (1,2) {};
\node[ball] (8) at (3,0.5) {};

\node at (-0.25,0) {1};
\node at (-0.25,1) {2};
\node at (1.25,0) {3};
\node at (1.25,1) {4};
\node at (3.75,0) {5};
\node at (3.75,1) {6};
\node at (0.75,2) {7};
\node at (3,0.8) {8};

\node[draw,rounded corners,minimum height=1.3cm, minimum width=0.7cm] (12) at (-0.1,0.5) {};
\node[draw,rounded corners,minimum height=1.3cm, minimum width=0.7cm] (34) at (1.4,0.5) {};
\node[draw,rounded corners,minimum height=1.3cm, minimum width=1.2cm] (568) at (3.35,0.5) {};

\draw (12) to (34);
\draw (34) to (7);
\draw (34) to (568);
\draw (1) to (2);
\draw (5) to (6);
\draw (6) to (8);
\draw (5) to (8);

 \end{tikzpicture}
\end{document}

==> figs/old_tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{automata}
\tikzset{ball/.style={circle, draw, fill=black,inner sep=0pt, minimum width=4pt}}
\begin{document}
\begin{tikzpicture}
\node at (0,-0.1) {};
\node at (4,2.7) {};
\node (1) at (1.75,0) {1};
\node (2) at (2.25,0) {2};
\node (3) at (3.1,1) {3};
\node (4) at (3.7,1) {4};
\node (5) at (0.2,0) {5};
\node (6) at (0.7,0) {6};
\node (7) at (2.5,1) {7};
\node (8) at (1.2,0) {8};

\node (568) at (0.7,1) {$s$};
\node (12) at (2,1) {$s$};
\node (p1) at (2,2) {$\|$};
\node (p2) at (3.4,2) {$\|$};
\node (top) at (2.7,2.5) {$s$};

\draw[->] (top) to (p1);
\draw[->] (top) to (p2);
\draw[->] (p1) to (12);
\draw[->] (p1) to (568);
\draw[->] (p1) to (7);
\draw[->] (p2) to (3);
\draw[->] (p2) to (4);
\draw[->] (12) to (1);
\draw[->] (12) to (2);
\draw[->] (568) to (5);
\draw[->] (568) to (6);
\draw[->] (568) to (8);

 \end{tikzpicture}
\end{document}

==> figs/ordering.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathreplacing}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{label/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}

%\node (1) [state,init] at (5.7,1.38) {1};
\node (10) [state,opacity=0.2] at (10.89,1.5) {9};
\node (4) [state] at (5.70,4.06) {4};
\node (6) [state] at (8.30,2.25) {6};
\node (5) [state] at (8.30,4.06) {5};
\node (8) [state] at (10.89,3.06) {7};
\node (9) [state] at (13.48,4.10) {8};

\node (1) [state,opacity=0.2] at (2.11,2.7) {1};
\node (2) [state,opacity=0.2] at (3.5,1.5) {2};
\node (3) [state,opacity=0.2] at (3.5,4.06) {3};
\node (11) [state,opacity=0.2] at (13.48,1.5) {10};

% 3 ---z--> 4
\draw[edge,opacity=0.2] (3) to[out=1.87,in=-178.11] node[label] {$z$} (4);
% 4 ---y--> 6
\draw[edge] (4) to[out=-47.81,in=159.41] node[label] {$y$} (6);
% 4 ---z--> 6
\draw[edge] (4) to[out=-19.71,in=133.32] node[label] {$z$} (6);
% 4 ---x--> 5
\draw[edge] (4) to[out=-5,in=-175] node[label] {$x$} (5);
% 6 ---y--> 1
\draw[edge,opacity=0.2] (6) to node[label] {$y$} (1);
% 6 ---z--> 10
\draw[edge,opacity=0.2] (6) to[out=-18.09,in=161.83] node[label] {$z$} (10);
% 6 ---x--> 8
\draw[edge] (6) to node[label] {$x$} (8);
% 5 ---z--> 4
\draw[edge,opacity=0.2] (5) to[out=160,in=20] node[label] {$z$} (4);
% 5 ---y--> 4
\draw[edge,opacity=0.2] (5) to[out=140.86,in=34.88] node[label] {$y$} (4);
% 5 ---x--> 8
\draw[edge] (5) to node[label] {$x$} (8);
% 8 ---y--> 9
\draw[edge] (8) to node[label] {$y$} (9);
% 9 -----> 8
\draw[edge,dashed] (9) to[out=-110,in=0] node[label] {} (8);
% 8 ---z--> 9
\draw[edge] (8) to[out=38.13,in=-174.43] node[label] {$z$} (9);
% 9 ---y--> 4
\draw[edge,opacity=0.2] (9) to[out=175,in=15] node[label] {$y$} (4);
% 9 ---z--> 4
\draw[edge,opacity=0.2] (9) to[out=165,in=35] node[label] {$z$} (4);

%\draw[edge,dashed] (10) to (1);
\draw[edge,dashed] (5) to (6);
%\draw[edge] (1) to[out=-10,in=-170] node[label] {$\dots$} (10);

%\draw [decorate,thick,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
%(8.30,1.65) -- (5.20,4.06) node (brace) [black,midway,xshift=-0.25cm,yshift=-0.3cm] {};
%\draw[edge,dashed] (brace) to (1);
% 1 ---z--> 3
\draw[edge,opacity=0.2] (1) to[out=18.03,in=-115.21] node[label] {$z$} (3);
% 2 ---z--> 1
\draw[edge,opacity=0.2] (2) to[out=133.13,in=-19.12] node[label] {$z$} (1);
% 2 ---y--> 10
\draw[edge,opacity=0.2] (2) to[out=-6.25,in=-173.88] node[label] {$y$} (10);
% 3 ---y--> 1
\draw[edge,opacity=0.2] (3) to[out=-161.84,in=65.60] node[label] {$y$} (1);
% 1 ---y--> 2
\draw[edge,opacity=0.2] (1) to[out=-55.71,in=160.79] node[label] {$y$} (2);
% 11 ---z--> 10
\draw[edge,opacity=0.2] (11) to[out=180.00,in=0.00] node[label] {$z$} (10);
% 11 ---y--> 10
\draw[edge,opacity=0.2] (11) to[out=140.85,in=34.88] node[label] {$y$} (10);
% 10 ---x--> 11
\draw[edge,opacity=0.2] (10) to[out=-39.27,in=-145.20] node[label] {$x$} (11);


\node (s) at (1.2,2.7) {};
\draw[edge,opacity=0.2] (s) to (1);
 \end{tikzpicture}
\end{document}

==> figs/ordering2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathreplacing}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{label/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}

%\node (1) [state,init] at (5.7,1.38) {1};
\node (10) [state,opacity=0.2] at (10.89,1.5) {9};
\node (4) [state] at (5.70,4.06) {4};
\node (6) [state] at (8.30,2.25) {6};
\node (5) [state] at (8.30,4.06) {5};
\node (8) [state] at (10.89,3.06) {7};
\node (9) [state] at (13.48,4.10) {8};

\node (1) [state,opacity=0.2] at (2.11,2.7) {1};
\node (2) [state,opacity=0.2] at (3.5,1.5) {2};
\node (3) [state,opacity=0.2] at (3.5,4.06) {3};
\node (11) [state,opacity=0.2] at (13.48,1.5) {10};

% 7 ---x--> 1
\draw[edge,dashed,opacity=0.2] (8) to[out=-147.81,in=-20] (1);
% 7 ---x--> 2
\draw[edge,dashed,opacity=0.2] (8) to[out=-130.81,in=5] (2);
% 7 ---x--> 3
\draw[edge,dashed,opacity=0.2] (8) to[out=137.81,in=20] (3);
% 6 ---y--> 1
\draw[edge,densely dotted,opacity=0.2] (6) to[out=160, in=-45] (3);
% 8 ---y--> 11
\draw[edge,dashed,opacity=0.2] (8) to[out=-40, in=110] (11);
% 2 ---y--> 11
\draw[edge,densely dotted,opacity=0.2] (2) to[out=-15, in=-160] (11);

% 3 ---z--> 4
%\draw[edge,opacity=0.2] (3) to[out=1.87,in=-178.11] node[label] {$z$} (4);
% 4 ---y--> 6
\draw[edge,very thick] (4) to (6);
% 4 ---x--> 5
\draw[edge,very thick] (4) to (5);
% 6 ---y--> 1
\draw[edge,very thick,opacity=0.2] (6) to (1);
% 6 ---z--> 10
\draw[edge,very thick,opacity=0.2] (6) to[out=-18.09,in=161.83] (10);
% 6 ---x--> 8
\draw[edge,very thick] (6) to (8);
% 5 ---z--> 4
%\draw[edge,opacity=0.2] (5) to[out=160,in=20] node[label] {$z$} (4);
% 5 ---y--> 4
%\draw[edge,opacity=0.2] (5) to[out=140.86,in=34.88] node[label] {$y$} (4);
% 5 ---x--> 8
\draw[edge,very thick] (5) to (8);
% 8 ---y--> 9
\draw[edge,very thick] (8) to (9);
% 9 -----> 8
\draw[edge,thin] (9) to[out=-110,in=0] (8);
% 9 ---y--> 4
%\draw[edge,opacity=0.2] (9) to[out=175,in=15] node[label] {$y$} (4);
% 9 ---z--> 4
%\draw[edge,opacity=0.2] (9) to[out=165,in=35] node[label] {$z$} (4);

%\draw[edge,dashed] (10) to (1);
\draw[edge,densely dotted] (5) to (6);
%\draw[edge] (1) to[out=-10,in=-170] node[label] {$\dots$} (10);

%\draw [decorate,thick,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
%(8.30,1.65) -- (5.20,4.06) node (brace) [black,midway,xshift=-0.25cm,yshift=-0.3cm] {};
%\draw[edge,dashed] (brace) to (1);
% 1 ---z--> 3
\draw[edge,very thick,opacity=0.2] (1) to[out=18.03,in=-115.21] node[label] {} (3);
% 2 ---z--> 1
\draw[edge,very thick,opacity=0.2] (2) to[out=133.13,in=-19.12] node[label] {} (1);
% 2 ---y--> 10
\draw[edge,very thick,opacity=0.2] (2) to[out=-6.25,in=-173.88] node[label] {} (10);
% 3 ---y--> 1
\draw[edge,very thick,opacity=0.2] (3) to[out=-161.84,in=65.60] node[label] {} (1);
% 1 ---y--> 2
\draw[edge,very thick,opacity=0.2] (1) to[out=-55.71,in=160.79] node[label] {} (2);
% 11 ---z--> 10
\draw[edge,very thick,opacity=0.2] (11) to[out=180.00,in=0.00] node[label] {} (10);
% 11 ---y--> 10
\draw[edge,very thick,opacity=0.2] (11) to[out=140.85,in=34.88] node[label] {} (10);
% 10 ---x--> 11
\draw[edge,very thick,opacity=0.2] (10) to[out=-20,in=-160] node[label] {} (11);


%\node (s) at (1.2,2.7) {};
%\draw[edge,opacity=0.2] (s) to (1);
 \end{tikzpicture}
\end{document}

==> figs/ordering3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathreplacing}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{label/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}

%\node (1) [state,init] at (5.7,1.38) {1};
\node (10) [state,opacity=0.2] at (10.89,1.5) {9};
\node (4) [state] at (5.70,4.06) {4};
\node (6) [state] at (8.30,2.25) {6};
\node (5) [state] at (8.30,4.06) {5};
\node (8) [state] at (10.89,3.06) {7};
\node (9) [state] at (13.48,4.10) {8};

\node (aux) at (1.2,2.7) {};

\node (1) [state,opacity=0.2] at (2.11,2.7) {1};
\node (2) [state,opacity=0.2] at (3.5,1.5) {2};
\node (3) [state,opacity=0.2] at (3.5,4.06) {3};
\node (11) [state,opacity=0.2] at (13.48,1.5) {10};

\draw[edge,opacity=0.2] (aux) to (1);

% 7 ---x--> 1
\draw[edge,opacity=0.2] (8) to[out=-147.81,in=-20] node[label] {$\mathbf{d}$} (1);
% 7 ---x--> 2
\draw[edge,opacity=0.2] (8) to[out=-130.81,in=5] node[label] {$\mathbf{d}$} (2);
% 7 ---x--> 3
\draw[edge,opacity=0.2] (8) to[out=137.81,in=20] node[label] {$\mathbf{d}$} (3);
% 6 ---y--> 1
\draw[edge,opacity=0.2] (6) to[out=160, in=-45] node[label] {$\mathbf{c}$} (3);
% 8 ---y--> 11
\draw[edge,opacity=0.2] (8) to[out=-40, in=110] node[label] {$\mathbf{d}$} (11);
% 2 ---y--> 11
\draw[edge,opacity=0.2] (2) to[out=-15, in=-160] node[label] {$\mathbf{c}$} (11);

% 3 ---z--> 4
%\draw[edge,opacity=0.2] (3) to[out=1.87,in=-178.11] node[label] {$z$} (4);
% 4 ---y--> 6
\draw[edge] (4) to node[label] {$\mathbf{a}$} (6);
% 4 ---x--> 5
\draw[edge] (4) to node[label] {$\mathbf{a}$} (5);
% 6 ---y--> 1
\draw[edge,opacity=0.2] (6) to node[label] {$\mathbf{a}$} (1);
% 6 ---z--> 10
\draw[edge,opacity=0.2] (6) to[out=-18.09,in=161.83] node[label] {$\mathbf{a}$} (10);
% 6 ---x--> 8
\draw[edge] (6) to node[label] {$\mathbf{a}$} (8);
% 5 ---z--> 4
%\draw[edge,opacity=0.2] (5) to[out=160,in=20] node[label] {$z$} (4);
% 5 ---y--> 4
%\draw[edge,opacity=0.2] (5) to[out=140.86,in=34.88] node[label] {$y$} (4);
% 5 ---x--> 8
\draw[edge] (5) to node[label] {$\mathbf{a}$} (8);
% 8 ---y--> 9
\draw[edge] (8) to node[label] {$\mathbf{a},\mathbf{d}$} (9);
% 9 -----> 8
\draw[edge] (9) to[out=-110,in=0] node[label] {$\mathbf{b}$} (8);
% 9 ---y--> 4
%\draw[edge,opacity=0.2] (9) to[out=175,in=15] node[label] {$y$} (4);
% 9 ---z--> 4
%\draw[edge,opacity=0.2] (9) to[out=165,in=35] node[label] {$z$} (4);

%\draw[edge,dashed] (10) to (1);
\draw[edge] (5) to node[label] {$\mathbf{c}$} (6);
%\draw[edge] (1) to[out=-10,in=-170] node[label] {$\dots$} (10);

%\draw [decorate,thick,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
%(8.30,1.65) -- (5.20,4.06) node (brace) [black,midway,xshift=-0.25cm,yshift=-0.3cm] {};
%\draw[edge,dashed] (brace) to (1);
% 1 ---z--> 3
\draw[edge,opacity=0.2] (1) to[out=18.03,in=-115.21] node[label] {$\mathbf{a}$} (3);
% 2 ---z--> 1
\draw[edge,opacity=0.2] (2) to[out=133.13,in=-19.12] node[label] {$\mathbf{a}$} (1);
% 2 ---y--> 10
\draw[edge,opacity=0.2] (2) to[out=-6.25,in=-173.88] node[label] {$\mathbf{a}$} (10);
% 3 ---y--> 1
\draw[edge,opacity=0.2] (3) to[out=-161.84,in=65.60] node[label] {$\mathbf{a},\mathbf{b}$} (1);
% 1 ---y--> 2
\draw[edge,opacity=0.2] (1) to[out=-55.71,in=160.79] node[label] {$\mathbf{a},\mathbf{b}$} (2);
% 11 ---z--> 10
\draw[edge,opacity=0.2] (11) to[out=180.00,in=0.00] node[label] {$\mathbf{a}$} (10);
% 11 ---y--> 10
\draw[edge,opacity=0.2] (11) to[out=140.85,in=34.88] node[label] {$\mathbf{a},\mathbf{b}$} (10);
% 10 ---x--> 11
\draw[edge,opacity=0.2] (10) to[out=-20,in=-160] node[label] {$\mathbf{a}$} (11);


%\node (s) at (1.2,2.7) {};
%\draw[edge,opacity=0.2] (s) to (1);
 \end{tikzpicture}
\end{document}

==> figs/tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}, initial text= $ $}
\begin{document}
\begin{tikzpicture}
\node (A1) [state] at (0,0) {A};
\node (D) [state] at (1.5,1) {D};
\node (E1) [state] at (1.5,-1) {E};
\node (B) [state] at (3,1.5) {B};
\node (C) [state] at (3,0.5) {C};
\node (9) [state] at (3,-0.5) {9};
\node (10) [state] at (3,-1.5) {10};
\node (3) [state] at (4.5,2) {3};
\node (E) [state] at (4.5,1) {E};
\node (1) [state] at (4.5,0) {1};
\node (2) [state] at (4.5,-1) {2};
\node (A2) [state] at (6,1) {A};
\node (A3) [state] at (6,0) {A};
\node (E2) [state] at (7.5,2) {E};
\node (6) [state] at (7.5,1) {6};
\node (7) [state] at (7.5,0) {7};
\node (8) [state] at (7.5,-1) {8};
\node (4) [state] at (9,2.5) {4};
\node (5) [state] at (9,1.5) {5};
% 1 ---x--> 2
\draw[->] (A1) to (D);
\draw[->] (A1) to (E1);
\draw[->] (E1) to (9);
\draw[->] (E1) to (10);
\draw[->] (D) to (B);
\draw[->] (D) to (C);
\draw[->] (C) to (1);
\draw[->] (C) to (2);
\draw[->] (B) to (3);
\draw[->] (B) to (E);
\draw[->] (E) to (A2);
\draw[->] (E) to (A3);
\draw[->] (A3) to (7);
\draw[->] (A3) to (8);
\draw[->] (A2) to (E2);
\draw[->] (A2) to (6);
\draw[->] (E2) to (4);
\draw[->] (E2) to (5);
% 2 ---z--> 1
%\draw[->,blue] (2) to[out=-180,in=0] (1);
% 2 ---y--> 1
%\draw[->,green] (2) to[out=-155,in=-25] (1);
 \end{tikzpicture}
\end{document}

==> figs/tree2.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{automata}
\tikzset{ball/.style={circle, draw, fill=black,
                        inner sep=0pt, minimum width=4pt}}
\begin{document}
\begin{tikzpicture}
\node (A1) [ball] at (0,0.2) {};
%\node (D) [ball] at (1.5,1.2) {};
\node (E1) [ball] at (1.5,-1) {};
\node (B) [ball] at (3,1.2) {};
\node (C) [ball] at (3,2.2) {};
\node (X) [ball] at (3,0.2) {};
\node (9) at (3,-0.7) {9};
\node (10) at (3,-1.5) {10};
\node (3) at (4.5,0.8) {3};
\node (E) [ball] at (4.5,-0.2) {};
\node (1) at (4.5,1.7) {1};
\node (2) at (4.5,2.5) {2};
\node (A2) [ball] at (6,1) {};
\node (A3) [ball] at (6,-0.2) {};
\node (E2) [ball] at (7.5,2) {};
\node (6) at (7.5,1) {6};
\node (7) at (7.5,-0.2) {7};
\node (8) at (7.5,-1.2) {8};
\node (4) at (9,2.5) {4};
\node (5) at (9,1.5) {5};
% 1 ---x--> 2
%\draw[->] (A1) to (D);
\draw[->] (A1) to (E1);
\draw[->] (E1) to (9);
\draw[->] (E1) to (10);
\draw[->] (A1) to (B);
\draw[->] (A1) to (C);
\draw[->] (A1) to (X);
\draw[->] (X) to (3);
\draw[->] (X) to (E);
\draw[->] (B) to (1);
\draw[->] (C) to (1);
\draw[->] (C) to (2);
\draw[->] (B) to (3);
\draw[->] (E) to (A2);
\draw[->] (E) to (A3);
\draw[->] (A3) to (7);
\draw[->] (A3) to (8);
\draw[->] (A2) to (E2);
\draw[->] (A2) to (6);
\draw[->] (E2) to (4);
\draw[->] (E2) to (5);
% 2 ---z--> 1
%\draw[->,blue] (2) to[out=-180,in=0] (1);
% 2 ---y--> 1
%\draw[->,green] (2) to[out=-155,in=-25] (1);
 \end{tikzpicture}
\end{document}

==> figs/tree3.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{automata}
\tikzset{ball/.style={circle, draw, fill=black,inner sep=0pt, minimum width=4pt}}
\begin{document}
\begin{tikzpicture}
\node (A1) [ball] at (0,0.2) {};
%\node (D) [ball] at (1.5,1.2) {};
\node (E1) [ball] at (1.5,-1) {};
\node (B) [ball] at (1.5,1.2) {};
\node (C) [ball] at (3,2.2) {};
\node (X) [ball] at (3,0.2) {};
\node (9) at (3,-0.7) {9};
\node (10) at (3,-1.5) {10};
\node (3) at (4.5,0.8) {3};
\node (E) [ball] at (4.5,-0.2) {};
\node (1) at (4.5,1.7) {1};
\node (2) at (4.5,2.5) {2};
\node (A2) [ball] at (6,1) {};
\node (A3) [ball] at (6,-0.2) {};
\node (E2) [ball] at (7.5,2) {};
\node (6) at (7.5,1) {6};
\node (7) at (7.5,-0.2) {7};
\node (8) at (7.5,-1.2) {8};
\node (4) at (9,2.5) {4};
\node (5) at (9,1.5) {5};
% 1 ---x--> 2
\draw[->] (A1) to (B);
\draw[->] (A1) to (E1);
\draw[->] (E1) to (9);
\draw[->] (E1) to (10);
\draw[->] (X) to (3);
\draw[->] (X) to (E);
\draw[->] (B) to (C);
\draw[->] (C) to (1);
\draw[->] (C) to (2);
\draw[->] (B) to (X);
\draw[->] (E) to (A2);
\draw[->] (E) to (A3);
\draw[->] (A3) to (7);
\draw[->] (A3) to (8);
\draw[->] (A2) to (E2);
\draw[->] (A2) to (6);
\draw[->] (E2) to (4);
\draw[->] (E2) to (5);
% 2 ---z--> 1
%\draw[->,blue] (2) to[out=-180,in=0] (1);
% 2 ---y--> 1
%\draw[->,green] (2) to[out=-155,in=-25] (1);
 \end{tikzpicture}
\end{document}
